Numerical integral of resistance coefficients in diffusion

The resistance coefficients in screen Coulomb potential of stellar plasma are evaluated in high accuracy. I have analyzed the possible singularities in the integral of scattering angle. There are possible singularities in the case of attractive potential. This may result in problem for numerical integral. In order to avoid the problem, I have used a proper scheme, e.g., splitting into many subintervals and the width of each subinterval is determined by the variation of the integrand, to calculate the scattering angle. The collision integrals are calculated by using Romberg's method therefore the accuracy is high (i.e., $ \sim 10^{-12}$). The results of collision integrals and their derivatives in $-12 \leq \psi \leq 5$ are listed. By using Hermite polynomial interpolation from those data, the collision integrals can be obtained with an accuracy of $10^{-10}$. For very weak coupled plasma ($\psi \geq 4.5$), analytical fittings for collision integrals are available with an accuracy of $10^{-11}$. I have compared the final results of resistance coefficients with other works and found that, for repulsive potential, the results are basically same to others, for attractive potential, the results in intermediate and strong coupled case show significant differences. The resulting resistance coefficients are tested in the solar model. Comparing with the widely used Cox et al.(1989) and Thoul et al. (1994) models, the resistance coefficients in screen Coulomb potential leads to a little weaker effect in solar model, which is contrary to the expectation of attempts to solve the solar abundance problem.

==> (inline-0) <==
\begin{longtable}{lccc}
\caption{ ${\rm{ln}}F^{(11)}$ and its derivative for repulsive potential ($\Lambda>0$). \label{Fp11data}}
    \\ \hline
    $\Lambda > 0$ & &
    \\ \hline
    $\psi$ & ${\rm{ln}}F^{(11)}$ & $ d {\rm{ln}}F^{(11)} / d \psi $ & $ d^2 {\rm{ln}}F^{(11)} / d \psi^2 $
    \\ \hline
    \endhead
    $  -7.0$ & $  -6.0501726540$ & $   0.7692860908$ & $  -0.0192141113$  \\
    $  -6.9$ & $  -5.9733405036$ & $   0.7673530333$ & $  -0.0194471810$  \\
    $  -6.8$ & $  -5.8967028256$ & $   0.7653966305$ & $  -0.0196809717$  \\
    $  -6.7$ & $  -5.8202619576$ & $   0.7634168248$ & $  -0.0199151864$  \\
    $  -6.6$ & $  -5.7440202416$ & $   0.7614135901$ & $  -0.0201494932$  \\
    $  -6.5$ & $  -5.6679800203$ & $   0.7593869354$ & $  -0.0203835216$  \\
    $  -6.4$ & $  -5.5921436336$ & $   0.7573369088$ & $  -0.0206168592$  \\
    $  -6.3$ & $  -5.5165134146$ & $   0.7552636018$ & $  -0.0208490471$  \\
    $  -6.2$ & $  -5.4410916847$ & $   0.7531671546$ & $  -0.0210795757$  \\
    $  -6.1$ & $  -5.3658807486$ & $   0.7510477608$ & $  -0.0213078797$  \\
    $  -6.0$ & $  -5.2908828890$ & $   0.7489056736$ & $  -0.0215333325$  \\
    $  -5.9$ & $  -5.2161003598$ & $   0.7467412124$ & $  -0.0217552406$  \\
    $  -5.8$ & $  -5.1415353794$ & $   0.7445547691$ & $  -0.0219728371$  \\
    $  -5.7$ & $  -5.0671901230$ & $   0.7423468168$ & $  -0.0221852744$  \\
    $  -5.6$ & $  -4.9930667144$ & $   0.7401179173$ & $  -0.0223916164$  \\
    $  -5.5$ & $  -4.9191672159$ & $   0.7378687310$ & $  -0.0225908302$  \\
    $  -5.4$ & $  -4.8454936189$ & $   0.7356000267$ & $  -0.0227817770$  \\
    $  -5.3$ & $  -4.7720478317$ & $   0.7333126929$ & $  -0.0229632013$  \\
    $  -5.2$ & $  -4.6988316674$ & $   0.7310077498$ & $  -0.0231337201$  \\
    $  -5.1$ & $  -4.6258468300$ & $   0.7286863630$ & $  -0.0232918105$  \\
    $  -5.0$ & $  -4.5530948990$ & $   0.7263498577$ & $  -0.0234357965$  \\
    $  -4.9$ & $  -4.4805773126$ & $   0.7239997351$ & $  -0.0235638338$  \\
    $  -4.8$ & $  -4.4082953496$ & $   0.7216376899$ & $  -0.0236738939$  \\
    $  -4.7$ & $  -4.3362501087$ & $   0.7192656297$ & $  -0.0237637462$  \\
    $  -4.6$ & $  -4.2644424864$ & $   0.7168856958$ & $  -0.0238309385$  \\
    $  -4.5$ & $  -4.1928731524$ & $   0.7145002869$ & $  -0.0238727753$  \\
    $  -4.4$ & $  -4.1215425225$ & $   0.7121120843$ & $  -0.0238862945$  \\
    $  -4.3$ & $  -4.0504507293$ & $   0.7097240800$ & $  -0.0238682411$  \\
    $  -4.2$ & $  -3.9795975892$ & $   0.7073396073$ & $  -0.0238150383$  \\
    $  -4.1$ & $  -3.9089825670$ & $   0.7049623746$ & $  -0.0237227563$  \\
    $  -4.0$ & $  -3.8386047361$ & $   0.7025965022$ & $  -0.0235870772$  \\
    $  -3.9$ & $  -3.7684627360$ & $   0.7002465633$ & $  -0.0234032562$  \\
    $  -3.8$ & $  -3.6985547239$ & $   0.6979176289$ & $  -0.0231660791$  \\
    $  -3.7$ & $  -3.6288783235$ & $   0.6956153165$ & $  -0.0228698147$  \\
    $  -3.6$ & $  -3.5594305667$ & $   0.6933458448$ & $  -0.0225081628$  \\
    $  -3.5$ & $  -3.4902078313$ & $   0.6911160936$ & $  -0.0220741957$  \\
    $  -3.4$ & $  -3.4212057713$ & $   0.6889336694$ & $  -0.0215602932$  \\
    $  -3.3$ & $  -3.3524192406$ & $   0.6868069781$ & $  -0.0209580708$  \\
    $  -3.2$ & $  -3.2838422094$ & $   0.6847453058$ & $  -0.0202582992$  \\
    $  -3.1$ & $  -3.2154676715$ & $   0.6827589075$ & $  -0.0194508143$  \\
    $  -3.0$ & $  -3.1472875427$ & $   0.6808591054$ & $  -0.0185244168$  \\
    $  -2.9$ & $  -3.0792925487$ & $   0.6790583981$ & $  -0.0174667594$  \\
    $  -2.8$ & $  -3.0114721017$ & $   0.6773705813$ & $  -0.0162642209$  \\
    $  -2.7$ & $  -2.9438141636$ & $   0.6758108828$ & $  -0.0149017633$  \\
    $  -2.6$ & $  -2.8763050961$ & $   0.6743961111$ & $  -0.0133627730$  \\
    $  -2.5$ & $  -2.8089294941$ & $   0.6731448228$ & $  -0.0116288797$  \\
    $  -2.4$ & $  -2.7416700015$ & $   0.6720775072$ & $  -0.0096797541$  \\
    $  -2.3$ & $  -2.6745071085$ & $   0.6712167943$ & $  -0.0074928780$  \\
    $  -2.2$ & $  -2.6074189255$ & $   0.6705876858$ & $  -0.0050432855$  \\
    $  -2.1$ & $  -2.5403809334$ & $   0.6702178145$ & $  -0.0023032705$  \\
    $  -2.0$ & $  -2.4733657064$ & $   0.6701377345$ & $   0.0007579444$  \\
    $  -1.9$ & $  -2.4063426041$ & $   0.6703812465$ & $   0.0041745801$  \\
    $  -1.8$ & $  -2.3392774281$ & $   0.6709857626$ & $   0.0079847214$  \\
    $  -1.7$ & $  -2.2721320419$ & $   0.6719927162$ & $   0.0122307892$  \\
    $  -1.6$ & $  -2.2048639454$ & $   0.6734480214$ & $   0.0169600678$  \\
    $  -1.5$ & $  -2.1374258018$ & $   0.6754025879$ & $   0.0222252932$  \\
    $  -1.4$ & $  -2.0697649099$ & $   0.6779128986$ & $   0.0280853015$  \\
    $  -1.3$ & $  -2.0018226150$ & $   0.6810416541$ & $   0.0346057373$  \\
    $  -1.2$ & $  -1.9335336516$ & $   0.6848584915$ & $   0.0418598161$  \\
    $  -1.1$ & $  -1.8648254111$ & $   0.6894407814$ & $   0.0499291258$  \\
    $  -1.0$ & $  -1.7956171248$ & $   0.6948745058$ & $   0.0589044431$  \\
    $  -0.9$ & $  -1.7258189555$ & $   0.7012552169$ & $   0.0688865229$  \\
    $  -0.8$ & $  -1.6553309896$ & $   0.7086890710$ & $   0.0799867936$  \\
    $  -0.7$ & $  -1.5840421223$ & $   0.7172939227$ & $   0.0923278573$  \\
    $  -0.6$ & $  -1.5118288313$ & $   0.7272004543$ & $   0.1060436432$  \\
    $  -0.5$ & $  -1.4385538379$ & $   0.7385532927$ & $   0.1212789940$  \\
    $  -0.4$ & $  -1.3640646599$ & $   0.7515120458$ & $   0.1381883681$  \\
    $  -0.3$ & $  -1.2881920687$ & $   0.7662521456$ & $   0.1569332125$  \\
    $  -0.2$ & $  -1.2107484791$ & $   0.7829653377$ & $   0.1776773896$  \\
    $  -0.1$ & $  -1.1315263165$ & $   0.8018595826$ & $   0.2005798207$  \\
    $   0.0$ & $  -1.0502964368$ & $   0.8231580369$ & $   0.2257832382$  \\
    $   0.1$ & $  -0.9668067133$ & $   0.8470966571$ & $   0.2533976170$  \\
    $   0.2$ & $  -0.8807809562$ & $   0.8739198087$ & $   0.2834765182$  \\
    $   0.3$ & $  -0.7919184043$ & $   0.9038730690$ & $   0.3159842741$  \\
    $   0.4$ & $  -0.6998941188$ & $   0.9371921993$ & $   0.3507517961$  \\
    $   0.5$ & $  -0.6043607213$ & $   0.9740870413$ & $   0.3874189945$  \\
    $   0.6$ & $  -0.5049520556$ & $   1.0147189339$ & $   0.4253626758$  \\
    $   0.7$ & $  -0.4012894910$ & $   1.0591702172$ & $   0.4636107891$  \\
    $   0.8$ & $  -0.2929917221$ & $   1.1074046469$ & $   0.5007475775$  \\
    $   0.9$ & $  -0.1796890053$ & $   1.1592182758$ & $   0.5348201279$  \\
    $   1.0$ & $  -0.0610427499$ & $   1.2141818080$ & $   0.5632652770$  \\
    $   1.1$ & $   0.0632288292$ & $   1.2715778441$ & $   0.5828863795$  \\
    $   1.2$ & $   0.1933187988$ & $   1.3303399350$ & $   0.5899202050$  \\
    $   1.3$ & $   0.3292940432$ & $   1.3890047959$ & $   0.5802413185$  \\
    $   1.4$ & $   0.4710543313$ & $   1.4456937445$ & $   0.5497486109$  \\
    $   1.5$ & $   0.6182918001$ & $   1.4981430750$ & $   0.4949588169$  \\
    $   1.6$ & $   0.7704567781$ & $   1.5438036194$ & $   0.4137887622$  \\
    $   1.7$ & $   0.9267376978$ & $   1.5800247393$ & $   0.3064407931$  \\
    $   1.8$ & $   1.0860638134$ & $   1.6043253497$ & $   0.1762228224$  \\
    $   1.9$ & $   1.2471387157$ & $   1.6147336606$ & $   0.0300564590$  \\
    $   2.0$ & $   1.4085094838$ & $   1.6101502022$ & $  -0.1216128561$  \\
    $   2.1$ & $   1.5686703668$ & $   1.5906612918$ & $  -0.2657486093$  \\
    $   2.2$ & $   1.7261915915$ & $   1.5577125848$ & $  -0.3885818402$  \\
    $   2.3$ & $   1.8798548840$ & $   1.5140577893$ & $  -0.4781834232$  \\
    $   2.4$ & $   2.0287704714$ & $   1.4634373420$ & $  -0.5271648176$  \\
    $   2.5$ & $   2.1724493046$ & $   1.4100166334$ & $  -0.5346279430$  \\
    $   2.6$ & $   2.3108117422$ & $   1.3577041195$ & $  -0.5064986895$  \\
    $   2.7$ & $   2.4441296985$ & $   1.3095360048$ & $  -0.4538629863$  \\
    $   2.8$ & $   2.5729185006$ & $   1.2673114835$ & $  -0.3897728898$  \\
    $   2.9$ & $   2.6978093387$ & $   1.2315743504$ & $  -0.3257561377$  \\
    $   3.0$ & $   2.8194360260$ & $   1.2018993036$ & $  -0.2694112347$  \\
    $   3.1$ & $   2.9383594760$ & $   1.1773290787$ & $  -0.2238387447$  \\
    $   3.2$ & $   3.0550357972$ & $   1.1567828560$ & $  -0.1886699245$  \\
    $   3.3$ & $   3.1698185133$ & $   1.1393189638$ & $  -0.1617786144$  \\
    $   3.4$ & $   3.2829785780$ & $   1.1242321877$ & $  -0.1407551372$  \\
    $   3.5$ & $   3.3947278176$ & $   1.1110365973$ & $  -0.1236954519$  \\
    $   3.6$ & $   3.5052378483$ & $   1.0994026304$ & $  -0.1093670516$  \\
    $   3.7$ & $   3.6146525428$ & $   1.0890963975$ & $  -0.0970520163$  \\
    $   3.8$ & $   3.7230953933$ & $   1.0799392006$ & $  -0.0863324301$  \\
    $   3.9$ & $   3.8306738169$ & $   1.0717857683$ & $  -0.0769393619$  \\
    $   4.0$ & $   3.9374819072$ & $   1.0645137205$ & $  -0.0686757821$  \\
    $   4.1$ & $   4.0436024306$ & $   1.0580182359$ & $  -0.0613843548$  \\
    $   4.2$ & $   4.1491084100$ & $   1.0522088172$ & $  -0.0549345779$  \\
    $   4.3$ & $   4.2540644344$ & $   1.0470069455$ & $  -0.0492165985$  \\
    $   4.4$ & $   4.3585277612$ & $   1.0423442247$ & $  -0.0441372581$  \\
    $   4.5$ & $   4.4625492500$ & $   1.0381608664$ & $  -0.0396171183$  \\
    $   4.6$ & $   4.5661741586$ & $   1.0344044406$ & $  -0.0355881062$  \\
    $   4.7$ & $   4.6694428261$ & $   1.0310288363$ & $  -0.0319916248$  \\
    $   4.8$ & $   4.7723912594$ & $   1.0279933937$ & $  -0.0287770238$  \\
    $   4.9$ & $   4.8750516410$ & $   1.0252621736$ & $  -0.0259003512$  \\
    $   5.0$ & $   4.9774527697$ & $   1.0228033404$ & $  -0.0233233329$  \\
\hline
\end{longtable}

\begin{longtable}{lccc}
\caption{ ${\rm{ln}}F^{(12)}$ and its derivative for repulsive potential ($\Lambda>0$). \label{Fp12data}}
    \\ \hline
    $\Lambda > 0$ & &
    \\ \hline
    $\psi$ & ${\rm{ln}}F^{(12)}$ & $ d {\rm{ln}}F^{(12)} / d \psi $ & $ d^2 {\rm{ln}}F^{(12)} / d \psi^2 $
    \\ \hline
    \endhead
    $  -7.0$ & $  -5.1188471542$ & $   0.7538748345$ & $  -0.0215462370$  \\
    $  -6.9$ & $  -5.0435678628$ & $   0.7517063774$ & $  -0.0218231937$  \\
    $  -6.8$ & $  -4.9685068046$ & $   0.7495101427$ & $  -0.0221017429$  \\
    $  -6.7$ & $  -4.8936667650$ & $   0.7472859849$ & $  -0.0223816068$  \\
    $  -6.6$ & $  -4.8190505423$ & $   0.7450337879$ & $  -0.0226624738$  \\
    $  -6.5$ & $  -4.7446609449$ & $   0.7427534683$ & $  -0.0229439952$  \\
    $  -6.4$ & $  -4.6705007877$ & $   0.7404449799$ & $  -0.0232257816$  \\
    $  -6.3$ & $  -4.5965728881$ & $   0.7381083176$ & $  -0.0235073993$  \\
    $  -6.2$ & $  -4.5228800620$ & $   0.7357435217$ & $  -0.0237883658$  \\
    $  -6.1$ & $  -4.4494251186$ & $   0.7333506839$ & $  -0.0240681455$  \\
    $  -6.0$ & $  -4.3762108551$ & $   0.7309299519$ & $  -0.0243461443$  \\
    $  -5.9$ & $  -4.3032400511$ & $   0.7284815362$ & $  -0.0246217044$  \\
    $  -5.8$ & $  -4.2305154614$ & $   0.7260057165$ & $  -0.0248940981$  \\
    $  -5.7$ & $  -4.1580398095$ & $   0.7235028489$ & $  -0.0251625215$  \\
    $  -5.6$ & $  -4.0858157787$ & $   0.7209733740$ & $  -0.0254260872$  \\
    $  -5.5$ & $  -4.0138460039$ & $   0.7184178259$ & $  -0.0256838167$  \\
    $  -5.4$ & $  -3.9421330615$ & $   0.7158368410$ & $  -0.0259346316$  \\
    $  -5.3$ & $  -3.8706794587$ & $   0.7132311695$ & $  -0.0261773445$  \\
    $  -5.2$ & $  -3.7994876215$ & $   0.7106016856$ & $  -0.0264106489$  \\
    $  -5.1$ & $  -3.7285598818$ & $   0.7079494011$ & $  -0.0266331081$  \\
    $  -5.0$ & $  -3.6578984628$ & $   0.7052754780$ & $  -0.0268431432$  \\
    $  -4.9$ & $  -3.5875054634$ & $   0.7025812442$ & $  -0.0270390195$  \\
    $  -4.8$ & $  -3.5173828408$ & $   0.6998682093$ & $  -0.0272188325$  \\
    $  -4.7$ & $  -3.4475323915$ & $   0.6971380826$ & $  -0.0273804920$  \\
    $  -4.6$ & $  -3.3779557301$ & $   0.6943927922$ & $  -0.0275217044$  \\
    $  -4.5$ & $  -3.3086542665$ & $   0.6916345068$ & $  -0.0276399541$  \\
    $  -4.4$ & $  -3.2396291811$ & $   0.6888656585$ & $  -0.0277324830$  \\
    $  -4.3$ & $  -3.1708813966$ & $   0.6860889681$ & $  -0.0277962669$  \\
    $  -4.2$ & $  -3.1024115480$ & $   0.6833074734$ & $  -0.0278279911$  \\
    $  -4.1$ & $  -3.0342199496$ & $   0.6805245592$ & $  -0.0278240231$  \\
    $  -4.0$ & $  -2.9663065584$ & $   0.6777439908$ & $  -0.0277803818$  \\
    $  -3.9$ & $  -2.8986709344$ & $   0.6749699503$ & $  -0.0276927046$  \\
    $  -3.8$ & $  -2.8313121967$ & $   0.6722070766$ & $  -0.0275562109$  \\
    $  -3.7$ & $  -2.7642289761$ & $   0.6694605094$ & $  -0.0273656616$  \\
    $  -3.6$ & $  -2.6974193623$ & $   0.6667359369$ & $  -0.0271153145$  \\
    $  -3.5$ & $  -2.6308808467$ & $   0.6640396489$ & $  -0.0267988749$  \\
    $  -3.4$ & $  -2.5646102589$ & $   0.6613785943$ & $  -0.0264094411$  \\
    $  -3.3$ & $  -2.4986036985$ & $   0.6587604453$ & $  -0.0259394441$  \\
    $  -3.2$ & $  -2.4328564585$ & $   0.6561936669$ & $  -0.0253805798$  \\
    $  -3.1$ & $  -2.3673629427$ & $   0.6536875943$ & $  -0.0247237349$  \\
    $  -3.0$ & $  -2.3021165742$ & $   0.6512525183$ & $  -0.0239589031$  \\
    $  -2.9$ & $  -2.2371096957$ & $   0.6488997785$ & $  -0.0230750925$  \\
    $  -2.8$ & $  -2.1723334590$ & $   0.6466418672$ & $  -0.0220602220$  \\
    $  -2.7$ & $  -2.1077777042$ & $   0.6444925441$ & $  -0.0209010054$  \\
    $  -2.6$ & $  -2.0434308271$ & $   0.6424669634$ & $  -0.0195828215$  \\
    $  -2.5$ & $  -1.9792796324$ & $   0.6405818136$ & $  -0.0180895688$  \\
    $  -2.4$ & $  -1.9153091728$ & $   0.6388554747$ & $  -0.0164035027$  \\
    $  -2.3$ & $  -1.8515025713$ & $   0.6373081903$ & $  -0.0145050529$  \\
    $  -2.2$ & $  -1.7878408254$ & $   0.6359622611$ & $  -0.0123726183$  \\
    $  -2.1$ & $  -1.7243025909$ & $   0.6348422587$ & $  -0.0099823381$  \\
    $  -2.0$ & $  -1.6608639431$ & $   0.6339752645$ & $  -0.0073078347$  \\
    $  -1.9$ & $  -1.5974981126$ & $   0.6333911351$ & $  -0.0043199275$  \\
    $  -1.8$ & $  -1.5341751934$ & $   0.6331227986$ & $  -0.0009863141$  \\
    $  -1.7$ & $  -1.4708618197$ & $   0.6332065841$ & $   0.0027287820$  \\
    $  -1.6$ & $  -1.4075208073$ & $   0.6336825877$ & $   0.0068649992$  \\
    $  -1.5$ & $  -1.3441107577$ & $   0.6345950801$ & $   0.0114662601$  \\
    $  -1.4$ & $  -1.2805856175$ & $   0.6359929573$ & $   0.0165812239$  \\
    $  -1.3$ & $  -1.2168941924$ & $   0.6379302378$ & $   0.0222637645$  \\
    $  -1.2$ & $  -1.1529796072$ & $   0.6404666085$ & $   0.0285734590$  \\
    $  -1.1$ & $  -1.0887787103$ & $   0.6436680193$ & $   0.0355760667$  \\
    $  -1.0$ & $  -1.0242214153$ & $   0.6476073238$ & $   0.0433439655$  \\
    $  -0.9$ & $  -0.9592299771$ & $   0.6523649587$ & $   0.0519564925$  \\
    $  -0.8$ & $  -0.8937181984$ & $   0.6580296509$ & $   0.0615001153$  \\
    $  -0.7$ & $  -0.8275905649$ & $   0.6646991273$ & $   0.0720683208$  \\
    $  -0.6$ & $  -0.7607413113$ & $   0.6724807937$ & $   0.0837610636$  \\
    $  -0.5$ & $  -0.6930534225$ & $   0.6814923278$ & $   0.0966835491$  \\
    $  -0.4$ & $  -0.6243975831$ & $   0.6918621040$ & $   0.1109440376$  \\
    $  -0.3$ & $  -0.5546310984$ & $   0.7037293323$ & $   0.1266502413$  \\
    $  -0.2$ & $  -0.4835968213$ & $   0.7172437442$ & $   0.1439037360$  \\
    $  -0.1$ & $  -0.4111221437$ & $   0.7325645882$ & $   0.1627916272$  \\
    $   0.0$ & $  -0.3370181356$ & $   0.7498586163$ & $   0.1833744929$  \\
    $   0.1$ & $  -0.2610789531$ & $   0.7692966280$ & $   0.2056693960$  \\
    $   0.2$ & $  -0.1830816874$ & $   0.7910480115$ & $   0.2296265473$  \\
    $   0.3$ & $  -0.1027868885$ & $   0.8152725698$ & $   0.2550980907$  \\
    $   0.4$ & $  -0.0199400776$ & $   0.8421087706$ & $   0.2817975970$  \\
    $   0.5$ & $   0.0657253466$ & $   0.8716574428$ & $   0.3092494231$  \\
    $   0.6$ & $   0.1544833008$ & $   0.9039599129$ & $   0.3367284341$  \\
    $   0.7$ & $   0.2466077101$ & $   0.9389697458$ & $   0.3631931297$  \\
    $   0.8$ & $   0.3423620371$ & $   0.9765177471$ & $   0.3872194533$  \\
    $   0.9$ & $   0.4419849969$ & $   1.0162709152$ & $   0.4069488695$  \\
    $   1.0$ & $   0.5456719578$ & $   1.0576877888$ & $   0.4200726101$  \\
    $   1.1$ & $   0.6535518947$ & $   1.0999752878$ & $   0.4238832444$  \\
    $   1.2$ & $   0.7656604443$ & $   1.1420556687$ & $   0.4154321546$  \\
    $   1.3$ & $   0.8819106698$ & $   1.1825561780$ & $   0.3918319676$  \\
    $   1.4$ & $   1.0020645814$ & $   1.2198373599$ & $   0.3507291792$  \\
    $   1.5$ & $   1.1257101309$ & $   1.2520769058$ & $   0.2909361708$  \\
    $   1.6$ & $   1.2522499400$ & $   1.2774219400$ & $   0.2131490795$  \\
    $   1.7$ & $   1.3809088107$ & $   1.2942111893$ & $   0.1205938353$  \\
    $   1.8$ & $   1.5107662743$ & $   1.3012483948$ & $   0.0193593333$  \\
    $   1.9$ & $   1.6408172734$ & $   1.2980816566$ & $  -0.0818626044$  \\
    $   2.0$ & $   1.7700581893$ & $   1.2852174343$ & $  -0.1728472652$  \\
    $   2.1$ & $   1.8975875078$ & $   1.2641857069$ & $  -0.2437170268$  \\
    $   2.2$ & $   2.0227026237$ & $   1.2373900341$ & $  -0.2872682879$  \\
    $   2.3$ & $   2.1449701478$ & $   1.2077324823$ & $  -0.3009984167$  \\
    $   2.4$ & $   2.2642502163$ & $   1.1780888188$ & $  -0.2879342859$  \\
    $   2.5$ & $   2.3806670111$ & $   1.1507871682$ & $  -0.2556969225$  \\
    $   2.6$ & $   2.4945346495$ & $   1.1272624651$ & $  -0.2140382703$  \\
    $   2.7$ & $   2.6062621674$ & $   1.1079917418$ & $  -0.1719088404$  \\
    $   2.8$ & $   2.7162658081$ & $   1.0926911963$ & $  -0.1353419742$  \\
    $   2.9$ & $   2.8249091680$ & $   1.0806504765$ & $  -0.1068670583$  \\
    $   3.0$ & $   2.9324772462$ & $   1.0710541314$ & $  -0.0862544495$  \\
    $   3.1$ & $   3.0391776153$ & $   1.0631931193$ & $  -0.0718283239$  \\
    $   3.2$ & $   3.1451562038$ & $   1.0565483352$ & $  -0.0616201888$  \\
    $   3.3$ & $   3.2505164378$ & $   1.0507826552$ & $  -0.0540241903$  \\
    $   3.4$ & $   3.3553351539$ & $   1.0456921927$ & $  -0.0479829922$  \\
    $   3.5$ & $   3.4596732525$ & $   1.0411543946$ & $  -0.0429012968$  \\
    $   3.6$ & $   3.5635817958$ & $   1.0370901606$ & $  -0.0384776024$  \\
    $   3.7$ & $   3.6671051418$ & $   1.0334419890$ & $  -0.0345625110$  \\
    $   3.8$ & $   3.7702825085$ & $   1.0301634781$ & $  -0.0310736349$  \\
    $   3.9$ & $   3.8731488302$ & $   1.0272149124$ & $  -0.0279556018$  \\
    $   4.0$ & $   3.9757353236$ & $   1.0245614594$ & $  -0.0251647278$  \\
    $   4.1$ & $   4.0780699282$ & $   1.0221723033$ & $  -0.0226639148$  \\
    $   4.2$ & $   4.1801776789$ & $   1.0200200878$ & $  -0.0204208914$  \\
    $   4.3$ & $   4.2820810297$ & $   1.0180804783$ & $  -0.0184073825$  \\
    $   4.4$ & $   4.3838001362$ & $   1.0163317931$ & $  -0.0165985197$  \\
    $   4.5$ & $   4.4853531053$ & $   1.0147546861$ & $  -0.0149723863$  \\
    $   4.6$ & $   4.5867562145$ & $   1.0133318729$ & $  -0.0135096133$  \\
    $   4.7$ & $   4.6880241058$ & $   1.0120478923$ & $  -0.0121930439$  \\
    $   4.8$ & $   4.7891699576$ & $   1.0108888996$ & $  -0.0110074659$  \\
    $   4.9$ & $   4.8902056369$ & $   1.0098424848$ & $  -0.0099393588$  \\
    $   5.0$ & $   4.9911418348$ & $   1.0088975148$ & $  -0.0089766772$  \\
\hline
\end{longtable}

\begin{longtable}{lccc}
\caption{ ${\rm{ln}}F^{(13)}$ and its derivative for repulsive potential ($\Lambda>0$). \label{Fp13data}}
    \\ \hline
    $\Lambda > 0$ & &
    \\ \hline
    $\psi$ & ${\rm{ln}}F^{(13)}$ & $ d {\rm{ln}}F^{(13)} / d \psi $ & $ d^2 {\rm{ln}}F^{(13)} / d \psi^2 $
    \\ \hline
    \endhead
    $  -7.0$ & $  -3.8640683807$ & $   0.7413971954$ & $  -0.0234601900$  \\
    $  -6.9$ & $  -3.7900464818$ & $   0.7390355760$ & $  -0.0237725907$  \\
    $  -6.8$ & $  -3.7162623107$ & $   0.7366426030$ & $  -0.0240872180$  \\
    $  -6.7$ & $  -3.6427190134$ & $   0.7342180671$ & $  -0.0244038029$  \\
    $  -6.6$ & $  -3.5694197554$ & $   0.7317617872$ & $  -0.0247220433$  \\
    $  -6.5$ & $  -3.4963677191$ & $   0.7292736145$ & $  -0.0250416006$  \\
    $  -6.4$ & $  -3.4235660995$ & $   0.7267534358$ & $  -0.0253620963$  \\
    $  -6.3$ & $  -3.3510181013$ & $   0.7242011780$ & $  -0.0256831085$  \\
    $  -6.2$ & $  -3.2787269342$ & $   0.7216168124$ & $  -0.0260041677$  \\
    $  -6.1$ & $  -3.2066958084$ & $   0.7190003602$ & $  -0.0263247526$  \\
    $  -6.0$ & $  -3.1349279292$ & $   0.7163518969$ & $  -0.0266442853$  \\
    $  -5.9$ & $  -3.0634264916$ & $   0.7136715594$ & $  -0.0269621258$  \\
    $  -5.8$ & $  -2.9921946731$ & $   0.7109595517$ & $  -0.0272775668$  \\
    $  -5.7$ & $  -2.9212356277$ & $   0.7082161520$ & $  -0.0275898274$  \\
    $  -5.6$ & $  -2.8505524772$ & $   0.7054417208$ & $  -0.0278980466$  \\
    $  -5.5$ & $  -2.7801483030$ & $   0.7026367089$ & $  -0.0282012755$  \\
    $  -5.4$ & $  -2.7100261366$ & $   0.6998016667$ & $  -0.0284984702$  \\
    $  -5.3$ & $  -2.6401889488$ & $   0.6969372542$ & $  -0.0287884826$  \\
    $  -5.2$ & $  -2.5706396389$ & $   0.6940442515$ & $  -0.0290700514$  \\
    $  -5.1$ & $  -2.5013810213$ & $   0.6911235714$ & $  -0.0293417916$  \\
    $  -5.0$ & $  -2.4324158121$ & $   0.6881762713$ & $  -0.0296021840$  \\
    $  -4.9$ & $  -2.3637466140$ & $   0.6852035682$ & $  -0.0298495626$  \\
    $  -4.8$ & $  -2.2953758991$ & $   0.6822068533$ & $  -0.0300821015$  \\
    $  -4.7$ & $  -2.2273059912$ & $   0.6791877090$ & $  -0.0302978010$  \\
    $  -4.6$ & $  -2.1595390454$ & $   0.6761479271$ & $  -0.0304944717$  \\
    $  -4.5$ & $  -2.0920770266$ & $   0.6730895286$ & $  -0.0306697173$  \\
    $  -4.4$ & $  -2.0249216849$ & $   0.6700147849$ & $  -0.0308209163$  \\
    $  -4.3$ & $  -1.9580745299$ & $   0.6669262421$ & $  -0.0309452016$  \\
    $  -4.2$ & $  -1.8915368019$ & $   0.6638267459$ & $  -0.0310394382$  \\
    $  -4.1$ & $  -1.8253094404$ & $   0.6607194700$ & $  -0.0311001989$  \\
    $  -4.0$ & $  -1.7593930499$ & $   0.6576079465$ & $  -0.0311237375$  \\
    $  -3.9$ & $  -1.6937878624$ & $   0.6544960993$ & $  -0.0311059600$  \\
    $  -3.8$ & $  -1.6284936963$ & $   0.6513882804$ & $  -0.0310423920$  \\
    $  -3.7$ & $  -1.5635099120$ & $   0.6482893097$ & $  -0.0309281438$  \\
    $  -3.6$ & $  -1.4988353624$ & $   0.6452045186$ & $  -0.0307578715$  \\
    $  -3.5$ & $  -1.4344683399$ & $   0.6421397970$ & $  -0.0305257341$  \\
    $  -3.4$ & $  -1.3704065180$ & $   0.6391016461$ & $  -0.0302253466$  \\
    $  -3.3$ & $  -1.3066468869$ & $   0.6360972347$ & $  -0.0298497275$  \\
    $  -3.2$ & $  -1.2431856840$ & $   0.6331344620$ & $  -0.0293912414$  \\
    $  -3.1$ & $  -1.1800183176$ & $   0.6302220262$ & $  -0.0288415350$  \\
    $  -3.0$ & $  -1.1171392829$ & $   0.6273694995$ & $  -0.0281914662$  \\
    $  -2.9$ & $  -1.0545420709$ & $   0.6245874110$ & $  -0.0274310251$  \\
    $  -2.8$ & $  -0.9922190681$ & $   0.6218873378$ & $  -0.0265492466$  \\
    $  -2.7$ & $  -0.9301614467$ & $   0.6192820055$ & $  -0.0255341126$  \\
    $  -2.6$ & $  -0.8683590444$ & $   0.6167853984$ & $  -0.0243724434$  \\
    $  -2.5$ & $  -0.8068002323$ & $   0.6144128819$ & $  -0.0230497763$  \\
    $  -2.4$ & $  -0.7454717708$ & $   0.6121813374$ & $  -0.0215502300$  \\
    $  -2.3$ & $  -0.6843586496$ & $   0.6101093116$ & $  -0.0198563542$  \\
    $  -2.2$ & $  -0.6234439141$ & $   0.6082171817$ & $  -0.0179489610$  \\
    $  -2.1$ & $  -0.5627084729$ & $   0.6065273380$ & $  -0.0158069381$  \\
    $  -2.0$ & $  -0.5021308862$ & $   0.6050643872$ & $  -0.0134070409$  \\
    $  -1.9$ & $  -0.4416871337$ & $   0.6038553763$ & $  -0.0107236629$  \\
    $  -1.8$ & $  -0.3813503583$ & $   0.6029300415$ & $  -0.0077285830$  \\
    $  -1.7$ & $  -0.3210905832$ & $   0.6023210833$ & $  -0.0043906890$  \\
    $  -1.6$ & $  -0.2608744008$ & $   0.6020644703$ & $  -0.0006756797$  \\
    $  -1.5$ & $  -0.2006646296$ & $   0.6021997739$ & $   0.0034542544$  \\
    $  -1.4$ & $  -0.1404199356$ & $   0.6027705357$ & $   0.0080407638$  \\
    $  -1.3$ & $  -0.0800944155$ & $   0.6038246685$ & $   0.0131296776$  \\
    $  -1.2$ & $  -0.0196371381$ & $   0.6054148906$ & $   0.0187713315$  \\
    $  -1.1$ & $   0.0410083589$ & $   0.6075991917$ & $   0.0250208607$  \\
    $  -1.0$ & $   0.1019046210$ & $   0.6104413247$ & $   0.0319384227$  \\
    $  -0.9$ & $   0.1631208782$ & $   0.6140113143$ & $   0.0395892964$  \\
    $  -0.8$ & $   0.2247336978$ & $   0.6183859659$ & $   0.0480437817$  \\
    $  -0.7$ & $   0.2868276872$ & $   0.6236493505$ & $   0.0573767901$  \\
    $  -0.6$ & $   0.3494962421$ & $   0.6298932272$ & $   0.0676669732$  \\
    $  -0.5$ & $   0.4128423317$ & $   0.6372173460$ & $   0.0789951778$  \\
    $  -0.4$ & $   0.4769793054$ & $   0.6457295523$ & $   0.0914419385$  \\
    $  -0.3$ & $   0.5420316946$ & $   0.6555455750$ & $   0.1050836186$  \\
    $  -0.2$ & $   0.6081359719$ & $   0.6667883421$ & $   0.1199866900$  \\
    $  -0.1$ & $   0.6754412088$ & $   0.6795866032$ & $   0.1361994921$  \\
    $   0.0$ & $   0.7441095495$ & $   0.6940725692$ & $   0.1537406549$  \\
    $   0.1$ & $   0.8143163839$ & $   0.7103781875$ & $   0.1725832148$  \\
    $   0.2$ & $   0.8862500607$ & $   0.7286295689$ & $   0.1926333545$  \\
    $   0.3$ & $   0.9601109258$ & $   0.7489389757$ & $   0.2137027314$  \\
    $   0.4$ & $   1.0361094099$ & $   0.7713936900$ & $   0.2354736686$  \\
    $   0.5$ & $   1.1144628170$ & $   0.7960410408$ & $   0.2574572688$  \\
    $   0.6$ & $   1.1953903956$ & $   0.8228689484$ & $   0.2789460836$  \\
    $   0.7$ & $   1.2791062237$ & $   0.8517816284$ & $   0.2989656774$  \\
    $   0.8$ & $   1.3658094294$ & $   0.8825707312$ & $   0.3162336167$  \\
    $   0.9$ & $   1.4556713497$ & $   0.9148833203$ & $   0.3291402185$  \\
    $   1.0$ & $   1.5488194528$ & $   0.9481898708$ & $   0.3357723273$  \\
    $   1.1$ & $   1.6453182831$ & $   0.9817579311$ & $   0.3340078402$  \\
    $   1.2$ & $   1.7451484030$ & $   1.0146400449$ & $   0.3217112297$  \\
    $   1.3$ & $   1.8481853034$ & $   1.0456873144$ & $   0.2970534110$  \\
    $   1.4$ & $   1.9541814851$ & $   1.0736013257$ & $   0.2589561233$  \\
    $   1.5$ & $   2.0627561178$ & $   1.0970351255$ & $   0.2076162247$  \\
    $   1.6$ & $   2.1733974284$ & $   1.1147463731$ & $   0.1450007035$  \\
    $   1.7$ & $   2.2854826207$ & $   1.1257913684$ & $   0.0751348762$  \\
    $   1.8$ & $   2.3983180255$ & $   1.1297286124$ & $   0.0039695782$  \\
    $   1.9$ & $   2.5111980069$ & $   1.1267804800$ & $  -0.0613422113$  \\
    $   2.0$ & $   2.6234753830$ & $   1.1178918511$ & $  -0.1137629440$  \\
    $   2.1$ & $   2.7346304095$ & $   1.1046372516$ & $  -0.1480124274$  \\
    $   2.2$ & $   2.8443223664$ & $   1.0889693660$ & $  -0.1619926592$  \\
    $   2.3$ & $   2.9524100320$ & $   1.0728622914$ & $  -0.1573756465$  \\
    $   2.4$ & $   3.0589354724$ & $   1.0579545915$ & $  -0.1390016616$  \\
    $   2.5$ & $   3.1640769999$ & $   1.0453063245$ & $  -0.1132838229$  \\
    $   2.6$ & $   3.2680866548$ & $   1.0353374871$ & $  -0.0863147228$  \\
    $   2.7$ & $   3.3712304685$ & $   1.0279369118$ & $  -0.0624622635$  \\
    $   2.8$ & $   3.4737451903$ & $   1.0226673539$ & $  -0.0438753639$  \\
    $   2.9$ & $   3.5758165124$ & $   1.0189766328$ & $  -0.0308060431$  \\
    $   3.0$ & $   3.6775759174$ & $   1.0163520986$ & $  -0.0223451972$  \\
    $   3.1$ & $   3.7791091421$ & $   1.0143983816$ & $  -0.0171650375$  \\
    $   3.2$ & $   3.8804690250$ & $   1.0128512352$ & $  -0.0140323629$  \\
    $   3.3$ & $   3.9816876471$ & $   1.0115542240$ & $  -0.0120423054$  \\
    $   3.4$ & $   4.0827853677$ & $   1.0104234886$ & $  -0.0106396630$  \\
    $   3.5$ & $   4.1837764514$ & $   1.0094165902$ & $  -0.0095332148$  \\
    $   3.6$ & $   4.2846720698$ & $   1.0085114842$ & $  -0.0085900666$  \\
    $   3.7$ & $   4.3854816985$ & $   1.0076949957$ & $  -0.0077553254$  \\
    $   3.8$ & $   4.4862137030$ & $   1.0069575776$ & $  -0.0070061495$  \\
    $   3.9$ & $   4.5868755845$ & $   1.0062913045$ & $  -0.0063309066$  \\
    $   4.0$ & $   4.6874741021$ & $   1.0056892009$ & $  -0.0057215690$  \\
    $   4.1$ & $   4.7880153546$ & $   1.0051450163$ & $  -0.0051714913$  \\
    $   4.2$ & $   4.8885048478$ & $   1.0046531250$ & $  -0.0046747802$  \\
    $   4.3$ & $   4.9889475532$ & $   1.0042084581$ & $  -0.0042261656$  \\
    $   4.4$ & $   5.0893479608$ & $   1.0038064460$ & $  -0.0038209292$  \\
    $   4.5$ & $   5.1897101264$ & $   1.0034429676$ & $  -0.0034548135$  \\
    $   4.6$ & $   5.2900377145$ & $   1.0031143055$ & $  -0.0031240032$  \\
    $   4.7$ & $   5.3903340359$ & $   1.0028171053$ & $  -0.0028250531$  \\
    $   4.8$ & $   5.4906020830$ & $   1.0025483391$ & $  -0.0025548288$  \\
    $   4.9$ & $   5.5908445601$ & $   1.0023052735$ & $  -0.0023105729$  \\
    $   5.0$ & $   5.6910639118$ & $   1.0020854403$ & $  -0.0020897734$  \\
\hline
\end{longtable}

\begin{longtable}{lccc}
\caption{ ${\rm{ln}}F^{(22)}$ and its derivative for repulsive potential ($\Lambda>0$). \label{Fp22data}}
    \\ \hline
    $\Lambda > 0$ & &
    \\ \hline
    $\psi$ & ${\rm{ln}}F^{(22)}$ & $ d {\rm{ln}}F^{(22)} / d \psi $ & $ d^2 {\rm{ln}}F^{(22)} / d \psi^2 $
    \\ \hline
    \endhead
    $  -7.0$ & $  -5.1022738271$ & $   0.7797893985$ & $  -0.0189772192$  \\
    $  -6.9$ & $  -5.0243901918$ & $   0.7778791155$ & $  -0.0192287312$  \\
    $  -6.8$ & $  -4.9466988452$ & $   0.7759435986$ & $  -0.0194818528$  \\
    $  -6.7$ & $  -4.8692023182$ & $   0.7739827002$ & $  -0.0197363146$  \\
    $  -6.6$ & $  -4.7919031552$ & $   0.7719963011$ & $  -0.0199918127$  \\
    $  -6.5$ & $  -4.7148039109$ & $   0.7699843145$ & $  -0.0202480052$  \\
    $  -6.4$ & $  -4.6379071470$ & $   0.7679466897$ & $  -0.0205045079$  \\
    $  -6.3$ & $  -4.5612154280$ & $   0.7658834168$ & $  -0.0207608906$  \\
    $  -6.2$ & $  -4.4847313174$ & $   0.7637945315$ & $  -0.0210166725$  \\
    $  -6.1$ & $  -4.4084573726$ & $   0.7616801202$ & $  -0.0212713169$  \\
    $  -6.0$ & $  -4.3323961395$ & $   0.7595403259$ & $  -0.0215242261$  \\
    $  -5.9$ & $  -4.2565501467$ & $   0.7573753549$ & $  -0.0217747352$  \\
    $  -5.8$ & $  -4.1809218986$ & $   0.7551854834$ & $  -0.0220221056$  \\
    $  -5.7$ & $  -4.1055138683$ & $   0.7529710656$ & $  -0.0222655181$  \\
    $  -5.6$ & $  -4.0303284892$ & $   0.7507325419$ & $  -0.0225040647$  \\
    $  -5.5$ & $  -3.9553681458$ & $   0.7484704482$ & $  -0.0227367401$  \\
    $  -5.4$ & $  -3.8806351639$ & $   0.7461854265$ & $  -0.0229624329$  \\
    $  -5.3$ & $  -3.8061317996$ & $   0.7438782352$ & $  -0.0231799144$  \\
    $  -5.2$ & $  -3.7318602264$ & $   0.7415497624$ & $  -0.0233878282$  \\
    $  -5.1$ & $  -3.6578225223$ & $   0.7392010382$ & $  -0.0235846776$  \\
    $  -5.0$ & $  -3.5840206544$ & $   0.7368332505$ & $  -0.0237688120$  \\
    $  -4.9$ & $  -3.5104564625$ & $   0.7344477601$ & $  -0.0239384125$  \\
    $  -4.8$ & $  -3.4371316410$ & $   0.7320461190$ & $  -0.0240914756$  \\
    $  -4.7$ & $  -3.3640477186$ & $   0.7296300895$ & $  -0.0242257954$  \\
    $  -4.6$ & $  -3.2912060365$ & $   0.7272016654$ & $  -0.0243389444$  \\
    $  -4.5$ & $  -3.2186077240$ & $   0.7247630950$ & $  -0.0244282522$  \\
    $  -4.4$ & $  -3.1462536718$ & $   0.7223169072$ & $  -0.0244907820$  \\
    $  -4.3$ & $  -3.0741445023$ & $   0.7198659385$ & $  -0.0245233052$  \\
    $  -4.2$ & $  -3.0022805380$ & $   0.7174133643$ & $  -0.0245222727$  \\
    $  -4.1$ & $  -2.9306617652$ & $   0.7149627321$ & $  -0.0244837844$  \\
    $  -4.0$ & $  -2.8592877955$ & $   0.7125179983$ & $  -0.0244035549$  \\
    $  -3.9$ & $  -2.7881578226$ & $   0.7100835689$ & $  -0.0242768756$  \\
    $  -3.8$ & $  -2.7172705755$ & $   0.7076643434$ & $  -0.0240985732$  \\
    $  -3.7$ & $  -2.6466242664$ & $   0.7052657639$ & $  -0.0238629642$  \\
    $  -3.6$ & $  -2.5762165340$ & $   0.7028938683$ & $  -0.0235638035$  \\
    $  -3.5$ & $  -2.5060443810$ & $   0.7005553495$ & $  -0.0231942289$  \\
    $  -3.4$ & $  -2.4361041053$ & $   0.6982576202$ & $  -0.0227466982$  \\
    $  -3.3$ & $  -2.3663912248$ & $   0.6960088839$ & $  -0.0222129201$  \\
    $  -3.2$ & $  -2.2969003941$ & $   0.6938182140$ & $  -0.0215837779$  \\
    $  -3.1$ & $  -2.2276253133$ & $   0.6916956403$ & $  -0.0208492431$  \\
    $  -3.0$ & $  -2.1585586280$ & $   0.6896522451$ & $  -0.0199982801$  \\
    $  -2.9$ & $  -2.0896918184$ & $   0.6877002688$ & $  -0.0190187399$  \\
    $  -2.8$ & $  -2.0210150780$ & $   0.6858532275$ & $  -0.0178972407$  \\
    $  -2.7$ & $  -1.9525171794$ & $   0.6841260426$ & $  -0.0166190340$  \\
    $  -2.6$ & $  -1.8841853271$ & $   0.6825351846$ & $  -0.0151678556$  \\
    $  -2.5$ & $  -1.8160049944$ & $   0.6810988334$ & $  -0.0135257571$  \\
    $  -2.4$ & $  -1.7479597436$ & $   0.6798370555$ & $  -0.0116729177$  \\
    $  -2.3$ & $  -1.6800310283$ & $   0.6787720021$ & $  -0.0095874320$  \\
    $  -2.2$ & $  -1.6121979734$ & $   0.6779281287$ & $  -0.0072450719$  \\
    $  -2.1$ & $  -1.5444371329$ & $   0.6773324410$ & $  -0.0046190193$  \\
    $  -2.0$ & $  -1.4767222215$ & $   0.6770147680$ & $  -0.0016795656$  \\
    $  -1.9$ & $  -1.4090238173$ & $   0.6770080684$ & $   0.0016062239$  \\
    $  -1.8$ & $  -1.3413090320$ & $   0.6773487707$ & $   0.0052748862$  \\
    $  -1.7$ & $  -1.2735411452$ & $   0.6780771549$ & $   0.0093669778$  \\
    $  -1.6$ & $  -1.2056791984$ & $   0.6792377763$ & $   0.0139275367$  \\
    $  -1.5$ & $  -1.1376775444$ & $   0.6808799392$ & $   0.0190065892$  \\
    $  -1.4$ & $  -1.0694853464$ & $   0.6830582226$ & $   0.0246596987$  \\
    $  -1.3$ & $  -1.0010460219$ & $   0.6858330630$ & $   0.0309485519$  \\
    $  -1.2$ & $  -0.9322966253$ & $   0.6892713970$ & $   0.0379415692$  \\
    $  -1.1$ & $  -0.8631671635$ & $   0.6934473657$ & $   0.0457145192$  \\
    $  -1.0$ & $  -0.7935798371$ & $   0.6984430792$ & $   0.0543511015$  \\
    $  -0.9$ & $  -0.7234482036$ & $   0.7043494350$ & $   0.0639434469$  \\
    $  -0.8$ & $  -0.6526762555$ & $   0.7112669806$ & $   0.0745924505$  \\
    $  -0.7$ & $  -0.5811574112$ & $   0.7193067947$ & $   0.0864078224$  \\
    $  -0.6$ & $  -0.5087734187$ & $   0.7285913530$ & $   0.0995076789$  \\
    $  -0.5$ & $  -0.4353931746$ & $   0.7392553210$ & $   0.1140174292$  \\
    $  -0.4$ & $  -0.3608714726$ & $   0.7514461847$ & $   0.1300676095$  \\
    $  -0.3$ & $  -0.2850477007$ & $   0.7653245938$ & $   0.1477901815$  \\
    $  -0.2$ & $  -0.2077445266$ & $   0.7810642316$ & $   0.1673126420$  \\
    $  -0.1$ & $  -0.1287666299$ & $   0.7988509499$ & $   0.1887490693$  \\
    $   0.0$ & $  -0.0478995729$ & $   0.8188808107$ & $   0.2121869700$  \\
    $   0.1$ & $   0.0350910599$ & $   0.8413565430$ & $   0.2376684967$  \\
    $   0.2$ & $   0.1204600605$ & $   0.8664817705$ & $   0.2651643191$  \\
    $   0.3$ & $   0.2084822758$ & $   0.8944521785$ & $   0.2945382279$  \\
    $   0.4$ & $   0.2994512058$ & $   0.9254425983$ & $   0.3255005685$  \\
    $   0.5$ & $   0.3936760585$ & $   0.9595888130$ & $   0.3575490959$  \\
    $   0.6$ & $   0.4914766669$ & $   0.9969628084$ & $   0.3898971569$  \\
    $   0.7$ & $   0.5931755546$ & $   1.0375402989$ & $   0.4213917761$  \\
    $   0.8$ & $   0.6990863341$ & $   1.0811598322$ & $   0.4504288349$  \\
    $   0.9$ & $   0.8094976039$ & $   1.1274738256$ & $   0.4748796605$  \\
    $   1.0$ & $   0.9246516285$ & $   1.1758937888$ & $   0.4920531169$  \\
    $   1.1$ & $   1.0447174527$ & $   1.2255349678$ & $   0.4987288468$  \\
    $   1.2$ & $   1.1697588218$ & $   1.2751697636$ & $   0.4913078884$  \\
    $   1.3$ & $   1.2996984550$ & $   1.3232041932$ & $   0.4661309889$  \\
    $   1.4$ & $   1.4342818904$ & $   1.3676963145$ & $   0.4200040891$  \\
    $   1.5$ & $   1.5730461611$ & $   1.4064379417$ & $   0.3509345597$  \\
    $   1.6$ & $   1.7153006099$ & $   1.4371181851$ & $   0.2590131080$  \\
    $   1.7$ & $   1.8601285274$ & $   1.4575760693$ & $   0.1472765555$  \\
    $   1.8$ & $   2.0064180090$ & $   1.4661274177$ & $   0.0222762064$  \\
    $   1.9$ & $   2.1529274184$ & $   1.4619193577$ & $  -0.1059982213$  \\
    $   2.0$ & $   2.2983844258$ & $   1.4452312072$ & $  -0.2251563517$  \\
    $   2.1$ & $   2.4416081478$ & $   1.4176177996$ & $  -0.3225080332$  \\
    $   2.2$ & $   2.5816336443$ & $   1.3818007611$ & $  -0.3879063426$  \\
    $   2.3$ & $   2.7178110467$ & $   1.3412713628$ & $  -0.4164952321$  \\
    $   2.4$ & $   2.8498528256$ & $   1.2996712773$ & $  -0.4102116392$  \\
    $   2.5$ & $   2.9778149503$ & $   1.2601255401$ & $  -0.3771512494$  \\
    $   2.6$ & $   3.1020182576$ & $   1.2247490199$ & $  -0.3288405392$  \\
    $   2.7$ & $   3.2229363015$ & $   1.1944849813$ & $  -0.2765916427$  \\
    $   2.8$ & $   3.3410846907$ & $   1.1692836156$ & $  -0.2286086207$  \\
    $   2.9$ & $   3.4569399258$ & $   1.1484825414$ & $  -0.1889276559$  \\
    $   3.0$ & $   3.5708984254$ & $   1.1312008028$ & $  -0.1581001481$  \\
    $   3.1$ & $   3.6832697103$ & $   1.1166142572$ & $  -0.1347036965$  \\
    $   3.2$ & $   3.7942894436$ & $   1.1040792912$ & $  -0.1167412198$  \\
    $   3.3$ & $   3.9041387121$ & $   1.0931435975$ & $  -0.1024701085$  \\
    $   3.4$ & $   4.0129612355$ & $   1.0835032342$ & $  -0.0906762604$  \\
    $   3.5$ & $   4.1208755604$ & $   1.0749507387$ & $  -0.0806210029$  \\
    $   3.6$ & $   4.2279825861$ & $   1.0673353729$ & $  -0.0718810889$  \\
    $   3.7$ & $   4.3343699166$ & $   1.0605391070$ & $  -0.0642062317$  \\
    $   3.8$ & $   4.4401144369$ & $   1.0544641868$ & $  -0.0574308541$  \\
    $   3.9$ & $   4.5452840034$ & $   1.0490271163$ & $  -0.0514308122$  \\
    $   4.0$ & $   4.6499387003$ & $   1.0441555581$ & $  -0.0461052746$  \\
    $   4.1$ & $   4.7541318537$ & $   1.0397864202$ & $  -0.0413693799$  \\
    $   4.2$ & $   4.8579108826$ & $   1.0358644525$ & $  -0.0371507111$  \\
    $   4.3$ & $   4.9613180256$ & $   1.0323411199$ & $  -0.0333870684$  \\
    $   4.4$ & $   5.0643909637$ & $   1.0291736686$ & $  -0.0300247707$  \\
    $   4.5$ & $   5.1671633587$ & $   1.0263243443$ & $  -0.0270173148$  \\
    $   4.6$ & $   5.2696653188$ & $   1.0237597314$ & $  -0.0243242578$  \\
    $   4.7$ & $   5.3719238039$ & $   1.0214501943$ & $  -0.0219103050$  \\
    $   4.8$ & $   5.4739629792$ & $   1.0193694005$ & $  -0.0197445724$  \\
    $   4.9$ & $   5.5758045247$ & $   1.0174939128$ & $  -0.0177999493$  \\
    $   5.0$ & $   5.6774679064$ & $   1.0158028389$ & $  -0.0160525652$  \\
\hline
\end{longtable}

\begin{longtable}{lccc}
\caption{ ${\rm{ln}}F^{(11)}$ and its derivative for attractive potential ($\Lambda<0$). \label{Fa11data}}
    \\ \hline
    $\Lambda < 0$ & &
    \\ \hline
    $\psi$ & ${\rm{ln}}F^{(11)}$ & $ d {\rm{ln}}F^{(11)} / d \psi $ & $ d^2 {\rm{ln}}F^{(11)} / d \psi^2 $
    \\ \hline
    \endhead
    $  -7.0$ & $  -5.5320878941$ & $   0.7997301452$ & $  -0.0178786640$  \\
    $  -6.9$ & $  -5.4522017023$ & $   0.7980221339$ & $  -0.0161703872$  \\
    $  -6.8$ & $  -5.3724766176$ & $   0.7965199232$ & $  -0.0137471302$  \\
    $  -6.7$ & $  -5.2928883397$ & $   0.7952992773$ & $  -0.0105277962$  \\
    $  -6.6$ & $  -5.2134046321$ & $   0.7944426445$ & $  -0.0064613444$  \\
    $  -6.5$ & $  -5.1339848199$ & $   0.7940357066$ & $  -0.0015354812$  \\
    $  -6.4$ & $  -5.0545796721$ & $   0.7941631354$ & $   0.0042163044$  \\
    $  -6.3$ & $  -4.9751317408$ & $   0.7949037589$ & $   0.0107100792$  \\
    $  -6.2$ & $  -4.8955762016$ & $   0.7963254052$ & $   0.0178097761$  \\
    $  -6.1$ & $  -4.8158422132$ & $   0.7984797458$ & $   0.0253289074$  \\
    $  -6.0$ & $  -4.7358547777$ & $   0.8013974892$ & $   0.0330358942$  \\
    $  -5.9$ & $  -4.6555370488$ & $   0.8050842878$ & $   0.0406629623$  \\
    $  -5.8$ & $  -4.5748129997$ & $   0.8095177000$ & $   0.0479182602$  \\
    $  -5.7$ & $  -4.4936103291$ & $   0.8146454984$ & $   0.0545005425$  \\
    $  -5.6$ & $  -4.4118634603$ & $   0.8203855369$ & $   0.0601154685$  \\
    $  -5.5$ & $  -4.3295164701$ & $   0.8266272791$ & $   0.0644923284$  \\
    $  -5.4$ & $  -4.2465257833$ & $   0.8332349660$ & $   0.0673998746$  \\
    $  -5.3$ & $  -4.1628624733$ & $   0.8400522669$ & $   0.0686599344$  \\
    $  -5.2$ & $  -4.0785140355$ & $   0.8469081300$ & $   0.0681576371$  \\
    $  -5.1$ & $  -3.9934855309$ & $   0.8536234503$ & $   0.0658473927$  \\
    $  -5.0$ & $  -3.9078000410$ & $   0.8600181011$ & $   0.0617541810$  \\
    $  -4.9$ & $  -3.8214984209$ & $   0.8659178603$ & $   0.0559701856$  \\
    $  -4.8$ & $  -3.7346383833$ & $   0.8711607864$ & $   0.0486472730$  \\
    $  -4.7$ & $  -3.6472929896$ & $   0.8756026694$ & $   0.0399861971$  \\
    $  -4.6$ & $  -3.5595486528$ & $   0.8791212860$ & $   0.0302236624$  \\
    $  -4.5$ & $  -3.4715027819$ & $   0.8816193040$ & $   0.0196184700$  \\
    $  -4.4$ & $  -3.3832612056$ & $   0.8830258056$ & $   0.0084379092$  \\
    $  -4.3$ & $  -3.2949355096$ & $   0.8832965030$ & $  -0.0030546260$  \\
    $  -4.2$ & $  -3.2066404113$ & $   0.8824128083$ & $  -0.0146100818$  \\
    $  -4.1$ & $  -3.1184912763$ & $   0.8803799749$ & $  -0.0260018328$  \\
    $  -4.0$ & $  -3.0306018563$ & $   0.8772245537$ & $  -0.0370312749$  \\
    $  -3.9$ & $  -2.9430823063$ & $   0.8729914125$ & $  -0.0475310220$  \\
    $  -3.8$ & $  -2.8560375113$ & $   0.8677405444$ & $  -0.0573659765$  \\
    $  -3.7$ & $  -2.7695657345$ & $   0.8615438596$ & $  -0.0664326495$  \\
    $  -3.6$ & $  -2.6837575813$ & $   0.8544821167$ & $  -0.0746571478$  \\
    $  -3.5$ & $  -2.5986952574$ & $   0.8466421027$ & $  -0.0819922421$  \\
    $  -3.4$ & $  -2.5144520939$ & $   0.8381141382$ & $  -0.0884138870$  \\
    $  -3.3$ & $  -2.4310923036$ & $   0.8289899436$ & $  -0.0939175067$  \\
    $  -3.2$ & $  -2.3486709322$ & $   0.8193608783$ & $  -0.0985142881$  \\
    $  -3.1$ & $  -2.2672339671$ & $   0.8093165429$ & $  -0.1022276598$  \\
    $  -3.0$ & $  -2.1868185693$ & $   0.7989437185$ & $  -0.1050900723$  \\
    $  -2.9$ & $  -2.1074533950$ & $   0.7883256105$ & $  -0.1071401451$  \\
    $  -2.8$ & $  -2.0291589805$ & $   0.7775413583$ & $  -0.1084202067$  \\
    $  -2.7$ & $  -1.9519481630$ & $   0.7666657705$ & $  -0.1089742238$  \\
    $  -2.6$ & $  -1.8758265193$ & $   0.7557692500$ & $  -0.1088460970$  \\
    $  -2.5$ & $  -1.8007928036$ & $   0.7449178711$ & $  -0.1080782871$  \\
    $  -2.4$ & $  -1.7268393712$ & $   0.7341735804$ & $  -0.1067107285$  \\
    $  -2.3$ & $  -1.6539525769$ & $   0.7235944936$ & $  -0.1047799877$  \\
    $  -2.2$ & $  -1.5821131405$ & $   0.7132352654$ & $  -0.1023186205$  \\
    $  -2.1$ & $  -1.5112964717$ & $   0.7031475163$ & $  -0.0993546886$  \\
    $  -2.0$ & $  -1.4414729505$ & $   0.6933803006$ & $  -0.0959113989$  \\
    $  -1.9$ & $  -1.3726081591$ & $   0.6839806065$ & $  -0.0920068305$  \\
    $  -1.8$ & $  -1.3046630625$ & $   0.6749938796$ & $  -0.0876537237$  \\
    $  -1.7$ & $  -1.2375941356$ & $   0.6664645659$ & $  -0.0828593054$  \\
    $  -1.6$ & $  -1.1713534355$ & $   0.6584366706$ & $  -0.0776251316$  \\
    $  -1.5$ & $  -1.1058886170$ & $   0.6509543338$ & $  -0.0719469312$  \\
    $  -1.4$ & $  -1.0411428894$ & $   0.6440624205$ & $  -0.0658144396$  \\
    $  -1.3$ & $  -0.9770549143$ & $   0.6378071299$ & $  -0.0592112137$  \\
    $  -1.2$ & $  -0.9135586403$ & $   0.6322366225$ & $  -0.0521144264$  \\
    $  -1.1$ & $  -0.8505830749$ & $   0.6274016703$ & $  -0.0444946408$  \\
    $  -1.0$ & $  -0.7880519903$ & $   0.6233563291$ & $  -0.0363155756$  \\
    $  -0.9$ & $  -0.7258835594$ & $   0.6201586349$ & $  -0.0275338768$  \\
    $  -0.8$ & $  -0.6639899233$ & $   0.6178713206$ & $  -0.0180989273$  \\
    $  -0.7$ & $  -0.6022766841$ & $   0.6165625492$ & $  -0.0079527379$  \\
    $  -0.6$ & $  -0.5406423254$ & $   0.6163066505$ & $   0.0029700121$  \\
    $  -0.5$ & $  -0.4789775594$ & $   0.6171848421$ & $   0.0147416918$  \\
    $  -0.4$ & $  -0.4171646036$ & $   0.6192859059$ & $   0.0274410597$  \\
    $  -0.3$ & $  -0.3550763944$ & $   0.6227067711$ & $   0.0411520495$  \\
    $  -0.2$ & $  -0.2925757490$ & $   0.6275529396$ & $   0.0559617611$  \\
    $  -0.1$ & $  -0.2295144977$ & $   0.6339386572$ & $   0.0719573449$  \\
    $   0.0$ & $  -0.1657326154$ & $   0.6419867026$ & $   0.0892213869$  \\
    $   0.1$ & $  -0.1010574018$ & $   0.6518276197$ & $   0.1078253184$  \\
    $   0.2$ & $  -0.0353027745$ & $   0.6635981704$ & $   0.1278203062$  \\
    $   0.3$ & $   0.0317312326$ & $   0.6774387259$ & $   0.1492250498$  \\
    $   0.4$ & $   0.1002586432$ & $   0.6934892614$ & $   0.1720099737$  \\
    $   0.5$ & $   0.1705072262$ & $   0.7118835757$ & $   0.1960775131$  \\
    $   0.6$ & $   0.2427175006$ & $   0.7327413477$ & $   0.2212386394$  \\
    $   0.7$ & $   0.3171408230$ & $   0.7561576908$ & $   0.2471865426$  \\
    $   0.8$ & $   0.3940362972$ & $   0.7821900152$ & $   0.2734695467$  \\
    $   0.9$ & $   0.4736662366$ & $   0.8108422845$ & $   0.2994668463$  \\
    $   1.0$ & $   0.5562899425$ & $   0.8420472004$ & $   0.3243723100$  \\
    $   1.1$ & $   0.6421556411$ & $   0.8756474405$ & $   0.3471929177$  \\
    $   1.2$ & $   0.7314905701$ & $   0.9113777584$ & $   0.3667686229$  \\
    $   1.3$ & $   0.8244894160$ & $   0.9488503647$ & $   0.3818186516$  \\
    $   1.4$ & $   0.9213015683$ & $   0.9875463123$ & $   0.3910149331$  \\
    $   1.5$ & $   1.0220179184$ & $   1.0268153735$ & $   0.3930769652$  \\
    $   1.6$ & $   1.1266581419$ & $   1.0658859942$ & $   0.3868760948$  \\
    $   1.7$ & $   1.2351594951$ & $   1.1038855293$ & $   0.3715345392$  \\
    $   1.8$ & $   1.3473681067$ & $   1.1398696513$ & $   0.3465089322$  \\
    $   1.9$ & $   1.4630336020$ & $   1.1728593511$ & $   0.3116601622$  \\
    $   2.0$ & $   1.5818077704$ & $   1.2018848569$ & $   0.2673255269$  \\
    $   2.1$ & $   1.7032480184$ & $   1.2260378175$ & $   0.2144150462$  \\
    $   2.2$ & $   1.8268265777$ & $   1.2445347689$ & $   0.1545396143$  \\
    $   2.3$ & $   1.9519467256$ & $   1.2567939418$ & $   0.0901403097$  \\
    $   2.4$ & $   2.0779672412$ & $   1.2625218412$ & $   0.0245368616$  \\
    $   2.5$ & $   2.2042354827$ & $   1.2617957875$ & $  -0.0382215854$  \\
    $   2.6$ & $   2.3301275100$ & $   1.2551173552$ & $  -0.0937993103$  \\
    $   2.7$ & $   2.4550908267$ & $   1.2434064973$ & $  -0.1383035894$  \\
    $   2.8$ & $   2.5786825894$ & $   1.2279147963$ & $  -0.1691297989$  \\
    $   2.9$ & $   2.7005950993$ & $   1.2100611435$ & $  -0.1856096711$  \\
    $   3.0$ & $   2.8206623647$ & $   1.1912260320$ & $  -0.1891491493$  \\
    $   3.1$ & $   2.9388464576$ & $   1.1725637099$ & $  -0.1827387758$  \\
    $   3.2$ & $   3.0552083992$ & $   1.1548879291$ & $  -0.1700273794$  \\
    $   3.3$ & $   3.1698724844$ & $   1.1386554688$ & $  -0.1543666690$  \\
    $   3.4$ & $   3.2829932773$ & $   1.1240301767$ & $  -0.1382025132$  \\
    $   3.5$ & $   3.3947312558$ & $   1.1109838542$ & $  -0.1229440017$  \\
    $   3.6$ & $   3.5052385283$ & $   1.0993910020$ & $  -0.1091807554$  \\
    $   3.7$ & $   3.6146526545$ & $   1.0890942692$ & $  -0.0970137637$  \\
    $   3.8$ & $   3.7230954083$ & $   1.0799388833$ & $  -0.0863260446$  \\
    $   3.9$ & $   3.8306738185$ & $   1.0717857306$ & $  -0.0769385131$  \\
    $   4.0$ & $   3.9374819073$ & $   1.0645137170$ & $  -0.0686756942$  \\
    $   4.1$ & $   4.0436024306$ & $   1.0580182357$ & $  -0.0613843479$  \\
    $   4.2$ & $   4.1491084100$ & $   1.0522088172$ & $  -0.0549345775$  \\
    $   4.3$ & $   4.2540644344$ & $   1.0470069455$ & $  -0.0492165985$  \\
    $   4.4$ & $   4.3585277612$ & $   1.0423442247$ & $  -0.0441372581$  \\
    $   4.5$ & $   4.4625492500$ & $   1.0381608664$ & $  -0.0396171183$  \\
    $   4.6$ & $   4.5661741586$ & $   1.0344044406$ & $  -0.0355881062$  \\
    $   4.7$ & $   4.6694428261$ & $   1.0310288363$ & $  -0.0319916248$  \\
    $   4.8$ & $   4.7723912594$ & $   1.0279933937$ & $  -0.0287770238$  \\
    $   4.9$ & $   4.8750516410$ & $   1.0252621736$ & $  -0.0259003512$  \\
    $   5.0$ & $   4.9774527697$ & $   1.0228033404$ & $  -0.0233233329$  \\
\hline
\end{longtable}

\begin{longtable}{lccc}
\caption{ ${\rm{ln}}F^{(12)}$ and its derivative for attractive potential ($\Lambda<0$). \label{Fa12data}}
    \\ \hline
    $\Lambda < 0$ & &
    \\ \hline
    $\psi$ & ${\rm{ln}}F^{(12)}$ & $ d {\rm{ln}}F^{(12)} / d \psi $ & $ d^2 {\rm{ln}}F^{(12)} / d \psi^2 $
    \\ \hline
    \endhead
    $  -7.0$ & $  -4.5770645479$ & $   0.7856964332$ & $  -0.0077012431$  \\
    $  -6.9$ & $  -4.4985225877$ & $   0.7852571585$ & $  -0.0008383846$  \\
    $  -6.8$ & $  -4.4199878009$ & $   0.7855771123$ & $   0.0074717442$  \\
    $  -6.7$ & $  -4.3413771879$ & $   0.7867957983$ & $   0.0171069532$  \\
    $  -6.6$ & $  -4.2625945889$ & $   0.7890351051$ & $   0.0278366180$  \\
    $  -6.5$ & $  -4.1835329890$ & $   0.7923884533$ & $   0.0393229663$  \\
    $  -6.4$ & $  -4.1040778876$ & $   0.7969105262$ & $   0.0511315539$  \\
    $  -6.3$ & $  -4.0241116262$ & $   0.8026085180$ & $   0.0627511194$  \\
    $  -6.2$ & $  -3.9435184769$ & $   0.8094358108$ & $   0.0736220558$  \\
    $  -6.1$ & $  -3.8621902092$ & $   0.8172888566$ & $   0.0831716855$  \\
    $  -6.0$ & $  -3.7800317839$ & $   0.8260078138$ & $   0.0908534974$  \\
    $  -5.9$ & $  -3.6969667851$ & $   0.8353811549$ & $   0.0961866862$  \\
    $  -5.8$ & $  -3.6129421982$ & $   0.8451540740$ & $   0.0987919266$  \\
    $  -5.7$ & $  -3.5279321796$ & $   0.8550401190$ & $   0.0984194779$  \\
    $  -5.6$ & $  -3.4419405398$ & $   0.8647351150$ & $   0.0949664967$  \\
    $  -5.5$ & $  -3.3550017674$ & $   0.8739321985$ & $   0.0884817518$  \\
    $  -5.4$ & $  -3.2671805490$ & $   0.8823366783$ & $   0.0791575712$  \\
    $  -5.3$ & $  -3.1785698613$ & $   0.8896795084$ & $   0.0673104911$  \\
    $  -5.2$ & $  -3.0892878297$ & $   0.8957283724$ & $   0.0533534123$  \\
    $  -5.1$ & $  -2.9994736264$ & $   0.9002957094$ & $   0.0377628766$  \\
    $  -5.0$ & $  -2.9092827335$ & $   0.9032433804$ & $   0.0210452448$  \\
    $  -4.9$ & $  -2.8188819057$ & $   0.9044840422$ & $   0.0037051540$  \\
    $  -4.8$ & $  -2.7284441461$ & $   0.9039795912$ & $  -0.0137811927$  \\
    $  -4.7$ & $  -2.6381439615$ & $   0.9017372460$ & $  -0.0309863703$  \\
    $  -4.6$ & $  -2.5481530991$ & $   0.8978039400$ & $  -0.0475451888$  \\
    $  -4.5$ & $  -2.4586369002$ & $   0.8922597012$ & $  -0.0631615822$  \\
    $  -4.4$ & $  -2.3697513409$ & $   0.8852106364$ & $  -0.0776098411$  \\
    $  -4.3$ & $  -2.2816407720$ & $   0.8767820235$ & $  -0.0907314201$  \\
    $  -4.2$ & $  -2.1944363280$ & $   0.8671118896$ & $  -0.1024286414$  \\
    $  -4.1$ & $  -2.1082549442$ & $   0.8563453216$ & $  -0.1126565269$  \\
    $  -4.0$ & $  -2.0231988987$ & $   0.8446296430$ & $  -0.1214138037$  \\
    $  -3.9$ & $  -1.9393557925$ & $   0.8321104964$ & $  -0.1287338854$  \\
    $  -3.8$ & $  -1.8567988764$ & $   0.8189288055$ & $  -0.1346763960$  \\
    $  -3.7$ & $  -1.7755876410$ & $   0.8052185412$ & $  -0.1393195852$  \\
    $  -3.6$ & $  -1.6957685937$ & $   0.7911051945$ & $  -0.1427538131$  \\
    $  -3.5$ & $  -1.6173761579$ & $   0.7767048441$ & $  -0.1450761511$  \\
    $  -3.4$ & $  -1.5404336400$ & $   0.7621237108$ & $  -0.1463860573$  \\
    $  -3.3$ & $  -1.4649542211$ & $   0.7474580932$ & $  -0.1467820282$  \\
    $  -3.2$ & $  -1.3909419403$ & $   0.7327945958$ & $  -0.1463591030$  \\
    $  -3.1$ & $  -1.3183926433$ & $   0.7182105686$ & $  -0.1452070825$  \\
    $  -3.0$ & $  -1.2472948793$ & $   0.7037746956$ & $  -0.1434093334$  \\
    $  -2.9$ & $  -1.1776307343$ & $   0.6895476779$ & $  -0.1410420535$  \\
    $  -2.8$ & $  -1.1093765927$ & $   0.6755829723$ & $  -0.1381738933$  \\
    $  -2.7$ & $  -1.0425038239$ & $   0.6619275539$ & $  -0.1348658402$  \\
    $  -2.6$ & $  -0.9769793917$ & $   0.6486226792$ & $  -0.1311712932$  \\
    $  -2.5$ & $  -0.9127663889$ & $   0.6357046368$ & $  -0.1271362637$  \\
    $  -2.4$ & $  -0.8498244978$ & $   0.6232054716$ & $  -0.1227996561$  \\
    $  -2.3$ & $  -0.7881103789$ & $   0.6111536803$ & $  -0.1181935896$  \\
    $  -2.2$ & $  -0.7275779931$ & $   0.5995748732$ & $  -0.1133437317$  \\
    $  -2.1$ & $  -0.6681788579$ & $   0.5884924026$ & $  -0.1082696228$  \\
    $  -2.0$ & $  -0.6098622437$ & $   0.5779279605$ & $  -0.1029849744$  \\
    $  -1.9$ & $  -0.5525753109$ & $   0.5679021483$ & $  -0.0974979291$  \\
    $  -1.8$ & $  -0.4962631912$ & $   0.5584350225$ & $  -0.0918112745$  \\
    $  -1.7$ & $  -0.4408690161$ & $   0.5495466216$ & $  -0.0859226044$  \\
    $  -1.6$ & $  -0.3863338927$ & $   0.5412574798$ & $  -0.0798244227$  \\
    $  -1.5$ & $  -0.3325968286$ & $   0.5335891332$ & $  -0.0735041890$  \\
    $  -1.4$ & $  -0.2795946070$ & $   0.5265646247$ & $  -0.0669443035$  \\
    $  -1.3$ & $  -0.2272616100$ & $   0.5202090128$ & $  -0.0601220327$  \\
    $  -1.2$ & $  -0.1755295915$ & $   0.5145498915$ & $  -0.0530093789$  \\
    $  -1.1$ & $  -0.1243273972$ & $   0.5096179250$ & $  -0.0455728979$  \\
    $  -1.0$ & $  -0.0735806297$ & $   0.5054474034$ & $  -0.0377734763$  \\
    $  -0.9$ & $  -0.0232112572$ & $   0.5020768220$ & $  -0.0295660825$  \\
    $  -0.8$ & $   0.0268628368$ & $   0.4995494856$ & $  -0.0208995144$  \\
    $  -0.7$ & $   0.0767283661$ & $   0.4979141373$ & $  -0.0117161812$  \\
    $  -0.6$ & $   0.1264772173$ & $   0.4972256048$ & $  -0.0019519681$  \\
    $  -0.5$ & $   0.1762070916$ & $   0.4975454532$ & $   0.0084637394$  \\
    $  -0.4$ & $   0.2260222099$ & $   0.4989426239$ & $   0.0196077700$  \\
    $  -0.3$ & $   0.2760340812$ & $   0.5014940248$ & $   0.0315624739$  \\
    $  -0.2$ & $   0.3263623250$ & $   0.5052850245$ & $   0.0444144273$  \\
    $  -0.1$ & $   0.3771355346$ & $   0.5104097747$ & $   0.0582522759$  \\
    $   0.0$ & $   0.4284921617$ & $   0.5169712615$ & $   0.0731633796$  \\
    $   0.1$ & $   0.4805813850$ & $   0.5250809437$ & $   0.0892288405$  \\
    $   0.2$ & $   0.5335639161$ & $   0.5348577920$ & $   0.1065164139$  \\
    $   0.3$ & $   0.5876126685$ & $   0.5464264912$ & $   0.1250707409$  \\
    $   0.4$ & $   0.6429131931$ & $   0.5599145075$ & $   0.1449003429$  \\
    $   0.5$ & $   0.6996637501$ & $   0.5754476734$ & $   0.1659609212$  \\
    $   0.6$ & $   0.7580748481$ & $   0.5931439095$ & $   0.1881347963$  \\
    $   0.7$ & $   0.8183680477$ & $   0.6131047104$ & $   0.2112068841$  \\
    $   0.8$ & $   0.8807737886$ & $   0.6354041043$ & $   0.2348385179$  \\
    $   0.9$ & $   0.9455279816$ & $   0.6600749906$ & $   0.2585417319$  \\
    $   1.0$ & $   1.0128671105$ & $   0.6870930967$ & $   0.2816582272$  \\
    $   1.1$ & $   1.0830216409$ & $   0.7163593040$ & $   0.3033488664$  \\
    $   1.2$ & $   1.1562076337$ & $   0.7476817366$ & $   0.3226006319$  \\
    $   1.3$ & $   1.2326166408$ & $   0.7807597063$ & $   0.3382577977$  \\
    $   1.4$ & $   1.3124041983$ & $   0.8151721904$ & $   0.3490819033$  \\
    $   1.5$ & $   1.3956775156$ & $   0.8503737838$ & $   0.3538408353$  \\
    $   1.6$ & $   1.4824832493$ & $   0.8857008189$ & $   0.3514218128$  \\
    $   1.7$ & $   1.5727964818$ & $   0.9203895793$ & $   0.3409583288$  \\
    $   1.8$ & $   1.6665121639$ & $   0.9536074135$ & $   0.3219593345$  \\
    $   1.9$ & $   1.7634403060$ & $   0.9844964520$ & $   0.2944307109$  \\
    $   2.0$ & $   1.8633061260$ & $   1.0122287698$ & $   0.2589814832$  \\
    $   2.1$ & $   1.9657562074$ & $   1.0360710154$ & $   0.2169044726$  \\
    $   2.2$ & $   2.0703714562$ & $   1.0554549453$ & $   0.1702083677$  \\
    $   2.3$ & $   2.1766871407$ & $   1.0700470385$ & $   0.1215585875$  \\
    $   2.4$ & $   2.2842193778$ & $   1.0798053777$ & $   0.0740732586$  \\
    $   2.5$ & $   2.3924959943$ & $   1.0850073194$ & $   0.0309418330$  \\
    $   2.6$ & $   2.5010879809$ & $   1.0862312492$ & $  -0.0050980159$  \\
    $   2.7$ & $   2.6096364155$ & $   1.0842840792$ & $  -0.0322927164$  \\
    $   2.8$ & $   2.7178697062$ & $   1.0800832788$ & $  -0.0502156836$  \\
    $   2.9$ & $   2.8256078658$ & $   1.0745214350$ & $  -0.0597558360$  \\
    $   3.0$ & $   2.9327539490$ & $   1.0683512047$ & $  -0.0627343301$  \\
    $   3.1$ & $   3.0392763454$ & $   1.0621209658$ & $  -0.0613129879$  \\
    $   3.2$ & $   3.1451876262$ & $   1.0561694878$ & $  -0.0574466872$  \\
    $   3.3$ & $   3.2505252587$ & $   1.0506647002$ & $  -0.0525685382$  \\
    $   3.4$ & $   3.3553373108$ & $   1.0456602273$ & $  -0.0475420244$  \\
    $   3.5$ & $   3.4596737055$ & $   1.0411469579$ & $  -0.0427868094$  \\
    $   3.6$ & $   3.5635818762$ & $   1.0370886980$ & $  -0.0384525078$  \\
    $   3.7$ & $   3.6671051536$ & $   1.0334417500$ & $  -0.0345579448$  \\
    $   3.8$ & $   3.7702825099$ & $   1.0301634463$ & $  -0.0310729580$  \\
    $   3.9$ & $   3.8731488304$ & $   1.0272149090$ & $  -0.0279555218$  \\
    $   4.0$ & $   3.9757353236$ & $   1.0245614591$ & $  -0.0251647204$  \\
    $   4.1$ & $   4.0780699282$ & $   1.0221723033$ & $  -0.0226639142$  \\
    $   4.2$ & $   4.1801776789$ & $   1.0200200878$ & $  -0.0204208913$  \\
    $   4.3$ & $   4.2820810297$ & $   1.0180804783$ & $  -0.0184073825$  \\
    $   4.4$ & $   4.3838001362$ & $   1.0163317931$ & $  -0.0165985197$  \\
    $   4.5$ & $   4.4853531053$ & $   1.0147546861$ & $  -0.0149723863$  \\
    $   4.6$ & $   4.5867562145$ & $   1.0133318729$ & $  -0.0135096133$  \\
    $   4.7$ & $   4.6880241058$ & $   1.0120478923$ & $  -0.0121930439$  \\
    $   4.8$ & $   4.7891699576$ & $   1.0108888996$ & $  -0.0110074659$  \\
    $   4.9$ & $   4.8902056369$ & $   1.0098424848$ & $  -0.0099393588$  \\
    $   5.0$ & $   4.9911418348$ & $   1.0088975148$ & $  -0.0089766772$  \\
\hline
\end{longtable}

\begin{longtable}{lccc}
\caption{ ${\rm{ln}}F^{(13)}$ and its derivative for attractive potential ($\Lambda<0$). \label{Fa13data}}
    \\ \hline
    $\Lambda < 0$ & &
    \\ \hline
    $\psi$ & ${\rm{ln}}F^{(13)}$ & $ d {\rm{ln}}F^{(13)} / d \psi $ & $ d^2 {\rm{ln}}F^{(13)} / d \psi^2 $
    \\ \hline
    \endhead
    $  -7.0$ & $  -3.3043094402$ & $   0.7811842652$ & $   0.0263704421$  \\
    $  -6.9$ & $  -3.2260345265$ & $   0.7845661347$ & $   0.0414881580$  \\
    $  -6.8$ & $  -3.1473438908$ & $   0.7895154209$ & $   0.0576060363$  \\
    $  -6.7$ & $  -3.0680769832$ & $   0.7960957359$ & $   0.0739716267$  \\
    $  -6.6$ & $  -2.9880708782$ & $   0.8042889549$ & $   0.0897114159$  \\
    $  -6.5$ & $  -2.9071689593$ & $   0.8139860162$ & $   0.1038915204$  \\
    $  -6.4$ & $  -2.8252301964$ & $   0.8249844622$ & $   0.1155907598$  \\
    $  -6.3$ & $  -2.7421382924$ & $   0.8369936033$ & $   0.1239785828$  \\
    $  -6.2$ & $  -2.6578099267$ & $   0.8496473338$ & $   0.1283886032$  \\
    $  -6.1$ & $  -2.5722013698$ & $   0.8625236829$ & $   0.1283782177$  \\
    $  -6.0$ & $  -2.4853128768$ & $   0.8751692854$ & $   0.1237662610$  \\
    $  -5.9$ & $  -2.3971904907$ & $   0.8871262974$ & $   0.1146437833$  \\
    $  -5.8$ & $  -2.3079251459$ & $   0.8979589986$ & $   0.1013572216$  \\
    $  -5.7$ & $  -2.2176492380$ & $   0.9072774622$ & $   0.0844675244$  \\
    $  -5.6$ & $  -2.1265310634$ & $   0.9147562158$ & $   0.0646922051$  \\
    $  -5.5$ & $  -2.0347676991$ & $   0.9201466183$ & $   0.0428391297$  \\
    $  -5.4$ & $  -1.9425769798$ & $   0.9232825740$ & $   0.0197408687$  \\
    $  -5.3$ & $  -1.8501892198$ & $   0.9240800247$ & $  -0.0038030772$  \\
    $  -5.2$ & $  -1.7578392563$ & $   0.9225312705$ & $  -0.0270713373$  \\
    $  -5.1$ & $  -1.6657592603$ & $   0.9186955202$ & $  -0.0494508934$  \\
    $  -5.0$ & $  -1.5741726199$ & $   0.9126871582$ & $  -0.0704527312$  \\
    $  -4.9$ & $  -1.4832890519$ & $   0.9046630977$ & $  -0.0897148964$  \\
    $  -4.8$ & $  -1.3933009775$ & $   0.8948103384$ & $  -0.1069958689$  \\
    $  -4.7$ & $  -1.3043810951$ & $   0.8833345390$ & $  -0.1221614119$  \\
    $  -4.6$ & $  -1.2166810245$ & $   0.8704501081$ & $  -0.1351678048$  \\
    $  -4.5$ & $  -1.1303308544$ & $   0.8563720510$ & $  -0.1460438330$  \\
    $  -4.4$ & $  -1.0454394155$ & $   0.8413096044$ & $  -0.1548732694$  \\
    $  -4.3$ & $  -0.9620951051$ & $   0.8254615496$ & $  -0.1617789710$  \\
    $  -4.2$ & $  -0.8803671043$ & $   0.8090130082$ & $  -0.1669091960$  \\
    $  -4.1$ & $  -0.8003068510$ & $   0.7921334847$ & $  -0.1704263577$  \\
    $  -4.0$ & $  -0.7219496569$ & $   0.7749759134$ & $  -0.1724981619$  \\
    $  -3.9$ & $  -0.6453163788$ & $   0.7576764803$ & $  -0.1732909131$  \\
    $  -3.8$ & $  -0.5704150778$ & $   0.7403550192$ & $  -0.1729646902$  \\
    $  -3.7$ & $  -0.4972426171$ & $   0.7231158093$ & $  -0.1716700682$  \\
    $  -3.6$ & $  -0.4257861666$ & $   0.7060486373$ & $  -0.1695460706$  \\
    $  -3.5$ & $  -0.3560245914$ & $   0.6892300140$ & $  -0.1667190723$  \\
    $  -3.4$ & $  -0.2879297161$ & $   0.6727244640$ & $  -0.1633024069$  \\
    $  -3.3$ & $  -0.2214674577$ & $   0.6565858274$ & $  -0.1593964810$  \\
    $  -3.2$ & $  -0.1565988302$ & $   0.6408585320$ & $  -0.1550892339$  \\
    $  -3.1$ & $  -0.0932808245$ & $   0.6255788073$ & $  -0.1504568193$  \\
    $  -3.0$ & $  -0.0314671707$ & $   0.6107758233$ & $  -0.1455644135$  \\
    $  -2.9$ & $   0.0288910093$ & $   0.5964727452$ & $  -0.1404670816$  \\
    $  -2.8$ & $   0.0878446507$ & $   0.5826877009$ & $  -0.1352106514$  \\
    $  -2.7$ & $   0.1454462867$ & $   0.5694346619$ & $  -0.1298325592$  \\
    $  -2.6$ & $   0.2017496734$ & $   0.5567242422$ & $  -0.1243626463$  \\
    $  -2.5$ & $   0.2568094906$ & $   0.5445644206$ & $  -0.1188238887$  \\
    $  -2.4$ & $   0.3106811122$ & $   0.5329611941$ & $  -0.1132330540$  \\
    $  -2.3$ & $   0.3634204371$ & $   0.5219191687$ & $  -0.1076012797$  \\
    $  -2.2$ & $   0.4150837781$ & $   0.5114420974$ & $  -0.1019345713$  \\
    $  -2.1$ & $   0.4657278013$ & $   0.5015333710$ & $  -0.0962342226$  \\
    $  -2.0$ & $   0.5154095127$ & $   0.4921964722$ & $  -0.0904971570$  \\
    $  -1.9$ & $   0.5641862889$ & $   0.4834353985$ & $  -0.0847161944$  \\
    $  -1.8$ & $   0.6121159488$ & $   0.4752550620$ & $  -0.0788802450$  \\
    $  -1.7$ & $   0.6592568644$ & $   0.4676616741$ & $  -0.0729744315$  \\
    $  -1.6$ & $   0.7056681092$ & $   0.4606631207$ & $  -0.0669801436$  \\
    $  -1.5$ & $   0.7514096448$ & $   0.4542693355$ & $  -0.0608750255$  \\
    $  -1.4$ & $   0.7965425441$ & $   0.4484926781$ & $  -0.0546328993$  \\
    $  -1.3$ & $   0.8411292536$ & $   0.4433483226$ & $  -0.0482236266$  \\
    $  -1.2$ & $   0.8852338944$ & $   0.4388546627$ & $  -0.0416129120$  \\
    $  -1.1$ & $   0.9289226061$ & $   0.4350337397$ & $  -0.0347620548$  \\
    $  -1.0$ & $   0.9722639333$ & $   0.4319116975$ & $  -0.0276276563$  \\
    $  -0.9$ & $   1.0153292604$ & $   0.4295192679$ & $  -0.0201612965$  \\
    $  -0.8$ & $   1.0581932957$ & $   0.4278922898$ & $  -0.0123092009$  \\
    $  -0.7$ & $   1.1009346097$ & $   0.4270722604$ & $  -0.0040119280$  \\
    $  -0.6$ & $   1.1436362296$ & $   0.4271069152$ & $   0.0047958775$  \\
    $  -0.5$ & $   1.1863862930$ & $   0.4280508264$ & $   0.0141855981$  \\
    $  -0.4$ & $   1.2292787615$ & $   0.4299660025$ & $   0.0242345315$  \\
    $  -0.3$ & $   1.2724141934$ & $   0.4329224595$ & $   0.0350254184$  \\
    $  -0.2$ & $   1.3159005703$ & $   0.4369987206$ & $   0.0466454305$  \\
    $  -0.1$ & $   1.3598541673$ & $   0.4422821767$ & $   0.0591843745$  \\
    $   0.0$ & $   1.4044004486$ & $   0.4488692162$ & $   0.0727317936$  \\
    $   0.1$ & $   1.4496749594$ & $   0.4568649924$ & $   0.0873725628$  \\
    $   0.2$ & $   1.4958241693$ & $   0.4663826559$ & $   0.1031804897$  \\
    $   0.3$ & $   1.5430062029$ & $   0.4775418237$ & $   0.1202093613$  \\
    $   0.4$ & $   1.5913913676$ & $   0.4904660017$ & $   0.1384808603$  \\
    $   0.5$ & $   1.6411623574$ & $   0.5052786199$ & $   0.1579688520$  \\
    $   0.6$ & $   1.6925139753$ & $   0.5220973042$ & $   0.1785797996$  \\
    $   0.7$ & $   1.7456521784$ & $   0.5410260035$ & $   0.2001295863$  \\
    $   0.8$ & $   1.8007922154$ & $   0.5621446639$ & $   0.2223179045$  \\
    $   0.9$ & $   1.8581556020$ & $   0.5854963154$ & $   0.2447026737$  \\
    $   1.0$ & $   1.9179656820$ & $   0.6110717673$ & $   0.2666786156$  \\
    $   1.1$ & $   1.9804415648$ & $   0.6387926070$ & $   0.2874658906$  \\
    $   1.2$ & $   2.0457903315$ & $   0.6684938659$ & $   0.3061160617$  \\
    $   1.3$ & $   2.1141975759$ & $   0.6999084613$ & $   0.3215427983$  \\
    $   1.4$ & $   2.1858165923$ & $   0.7326561887$ & $   0.3325828340$  \\
    $   1.5$ & $   2.2607568193$ & $   0.7662403961$ & $   0.3380883163$  \\
    $   1.6$ & $   2.3390724614$ & $   0.8000552742$ & $   0.3370453728$  \\
    $   1.7$ & $   2.4207524611$ & $   0.8334058510$ & $   0.3287072001$  \\
    $   1.8$ & $   2.5057131418$ & $   0.8655413593$ & $   0.3127255652$  \\
    $   1.9$ & $   2.5937948197$ & $   0.8957009583$ & $   0.2892636093$  \\
    $   2.0$ & $   2.6847635013$ & $   0.9231691324$ & $   0.2590740353$  \\
    $   2.1$ & $   2.7783184340$ & $   0.9473365200$ & $   0.2235266071$  \\
    $   2.2$ & $   2.8741057688$ & $   0.9677601448$ & $   0.1845648874$  \\
    $   2.3$ & $   2.9717378813$ & $   0.9842147653$ & $   0.1445677601$  \\
    $   2.4$ & $   3.0708169509$ & $   0.9967247826$ & $   0.1060977403$  \\
    $   2.5$ & $   3.1709602884$ & $   1.0055656188$ & $   0.0715479435$  \\
    $   2.6$ & $   3.2718239379$ & $   1.0112271707$ & $   0.0427522626$  \\
    $   2.7$ & $   3.3731207498$ & $   1.0143410971$ & $   0.0206734448$  \\
    $   2.8$ & $   3.4746299114$ & $   1.0155859883$ & $   0.0052895062$  \\
    $   2.9$ & $   3.5761968471$ & $   1.0155938730$ & $  -0.0042651373$  \\
    $   3.0$ & $   3.6777248539$ & $   1.0148818148$ & $  -0.0093570234$  \\
    $   3.1$ & $   3.7791617791$ & $   1.0138221499$ & $  -0.0114505095$  \\
    $   3.2$ & $   3.8804856423$ & $   1.0126496455$ & $  -0.0117932509$  \\
    $   3.3$ & $   3.9816922798$ & $   1.0114919791$ & $  -0.0112694191$  \\
    $   3.4$ & $   4.0827864939$ & $   1.0104067380$ & $  -0.0104075109$  \\
    $   3.5$ & $   4.1837766867$ & $   1.0094127162$ & $  -0.0094733634$  \\
    $   3.6$ & $   4.2846721115$ & $   1.0085107261$ & $  -0.0085770243$  \\
    $   3.7$ & $   4.3854817046$ & $   1.0076948723$ & $  -0.0077529639$  \\
    $   3.8$ & $   4.4862137037$ & $   1.0069575612$ & $  -0.0070058009$  \\
    $   3.9$ & $   4.5868755846$ & $   1.0062913028$ & $  -0.0063308655$  \\
    $   4.0$ & $   4.6874741021$ & $   1.0056892008$ & $  -0.0057215652$  \\
    $   4.1$ & $   4.7880153546$ & $   1.0051450163$ & $  -0.0051714910$  \\
    $   4.2$ & $   4.8885048478$ & $   1.0046531250$ & $  -0.0046747802$  \\
    $   4.3$ & $   4.9889475532$ & $   1.0042084581$ & $  -0.0042261656$  \\
    $   4.4$ & $   5.0893479608$ & $   1.0038064460$ & $  -0.0038209292$  \\
    $   4.5$ & $   5.1897101264$ & $   1.0034429676$ & $  -0.0034548136$  \\
    $   4.6$ & $   5.2900377145$ & $   1.0031143055$ & $  -0.0031240032$  \\
    $   4.7$ & $   5.3903340359$ & $   1.0028171053$ & $  -0.0028250531$  \\
    $   4.8$ & $   5.4906020830$ & $   1.0025483391$ & $  -0.0025548288$  \\
    $   4.9$ & $   5.5908445601$ & $   1.0023052735$ & $  -0.0023105729$  \\
    $   5.0$ & $   5.6910639118$ & $   1.0020854403$ & $  -0.0020897734$  \\
\hline
\end{longtable}

\begin{longtable}{lccc}
\caption{ ${\rm{ln}}F^{(22)}$ and its derivative for attractive potential ($\Lambda<0$). \label{Fa22data}}
    \\ \hline
    $\Lambda < 0$ & &
    \\ \hline
    $\psi$ & ${\rm{ln}}F^{(22)}$ & $ d {\rm{ln}}F^{(22)} / d \psi $ & $ d^2 {\rm{ln}}F^{(22)} / d \psi^2 $
    \\ \hline
    \endhead
    $  -7.0$ & $  -4.8821674499$ & $   0.8127115778$ & $  -0.0056399620$  \\
    $  -6.9$ & $  -4.8009206265$ & $   0.8122645965$ & $  -0.0032600530$  \\
    $  -6.8$ & $  -4.7197062732$ & $   0.8120647469$ & $  -0.0007268170$  \\
    $  -6.7$ & $  -4.6384992303$ & $   0.8121175184$ & $   0.0017532055$  \\
    $  -6.6$ & $  -4.5572749137$ & $   0.8124050282$ & $   0.0039212121$  \\
    $  -6.5$ & $  -4.4760118901$ & $   0.8128815522$ & $   0.0054825127$  \\
    $  -6.4$ & $  -4.3946948039$ & $   0.8134710380$ & $   0.0061295089$  \\
    $  -6.3$ & $  -4.3133174305$ & $   0.8140671585$ & $   0.0055690923$  \\
    $  -6.2$ & $  -4.2318855836$ & $   0.8145362039$ & $   0.0035514578$  \\
    $  -6.1$ & $  -4.1504195900$ & $   0.8147227839$ & $  -0.0001030761$  \\
    $  -6.0$ & $  -4.0689560690$ & $   0.8144579732$ & $  -0.0054825274$  \\
    $  -5.9$ & $  -3.9875488010$ & $   0.8135692337$ & $  -0.0125696323$  \\
    $  -5.8$ & $  -3.9062685511$ & $   0.8118912310$ & $  -0.0212377152$  \\
    $  -5.7$ & $  -3.8252018076$ & $   0.8092765733$ & $  -0.0312563109$  \\
    $  -5.6$ & $  -3.7444484889$ & $   0.8056055385$ & $  -0.0423055181$  \\
    $  -5.5$ & $  -3.6641187625$ & $   0.8007940114$ & $  -0.0539970229$  \\
    $  -5.4$ & $  -3.5843291824$ & $   0.7947990954$ & $  -0.0658991151$  \\
    $  -5.3$ & $  -3.5051983946$ & $   0.7876221418$ & $  -0.0775628719$  \\
    $  -5.2$ & $  -3.4268426679$ & $   0.7793092091$ & $  -0.0885469759$  \\
    $  -5.1$ & $  -3.3493714991$ & $   0.7699491934$ & $  -0.0984392350$  \\
    $  -5.0$ & $  -3.2728835054$ & $   0.7596700232$ & $  -0.1068736243$  \\
    $  -4.9$ & $  -3.1974627737$ & $   0.7486333952$ & $  -0.1135424192$  \\
    $  -4.8$ & $  -3.1231757904$ & $   0.7370285364$ & $  -0.1182036164$  \\
    $  -4.7$ & $  -3.0500690233$ & $   0.7250654336$ & $  -0.1206842803$  \\
    $  -4.6$ & $  -2.9781671926$ & $   0.7129678968$ & $  -0.1208806922$  \\
    $  -4.5$ & $  -2.9074722321$ & $   0.7009667284$ & $  -0.1187562297$  \\
    $  -4.4$ & $  -2.8379629198$ & $   0.6892931817$ & $  -0.1143378177$  \\
    $  -4.3$ & $  -2.7695951436$ & $   0.6781728186$ & $  -0.1077116130$  \\
    $  -4.2$ & $  -2.7023027589$ & $   0.6678198162$ & $  -0.0990183563$  \\
    $  -4.1$ & $  -2.6359989921$ & $   0.6584317474$ & $  -0.0884485951$  \\
    $  -4.0$ & $  -2.5705783421$ & $   0.6501848434$ & $  -0.0762377724$  \\
    $  -3.9$ & $  -2.5059189301$ & $   0.6432297620$ & $  -0.0626610115$  \\
    $  -3.8$ & $  -2.4418852463$ & $   0.6376879024$ & $  -0.0480273247$  \\
    $  -3.7$ & $  -2.3783312343$ & $   0.6336483421$ & $  -0.0326729375$  \\
    $  -3.6$ & $  -2.3151036471$ & $   0.6311654961$ & $  -0.0169534586$  \\
    $  -3.5$ & $  -2.2520455950$ & $   0.6302576251$ & $  -0.0012347339$  \\
    $  -3.4$ & $  -2.1890001962$ & $   0.6309063236$ & $   0.0141176061$  \\
    $  -3.3$ & $  -2.1258142224$ & $   0.6330571112$ & $   0.0287496889$  \\
    $  -3.2$ & $  -2.0623416285$ & $   0.6366212149$ & $   0.0423315843$  \\
    $  -3.1$ & $  -1.9984468407$ & $   0.6414785751$ & $   0.0545694819$  \\
    $  -3.0$ & $  -1.9340076857$ & $   0.6474820367$ & $   0.0652170596$  \\
    $  -2.9$ & $  -1.8689178457$ & $   0.6544625999$ & $   0.0740851824$  \\
    $  -2.8$ & $  -1.8030887436$ & $   0.6622355239$ & $   0.0810491230$  \\
    $  -2.7$ & $  -1.7364507868$ & $   0.6706070003$ & $   0.0860526548$  \\
    $  -2.6$ & $  -1.6689539292$ & $   0.6793810625$ & $   0.0891086348$  \\
    $  -2.5$ & $  -1.6005675449$ & $   0.6883663737$ & $   0.0902960135$  \\
    $  -2.4$ & $  -1.5312796442$ & $   0.6973825471$ & $   0.0897535473$  \\
    $  -2.3$ & $  -1.4610954932$ & $   0.7062656957$ & $   0.0876707892$  \\
    $  -2.2$ & $  -1.3900357279$ & $   0.7148729781$ & $   0.0842771590$  \\
    $  -2.1$ & $  -1.3181340696$ & $   0.7230859925$ & $   0.0798300078$  \\
    $  -2.0$ & $  -1.2454347616$ & $   0.7308129660$ & $   0.0746025967$  \\
    $  -1.9$ & $  -1.1719898461$ & $   0.7379897722$ & $   0.0688728130$  \\
    $  -1.8$ & $  -1.0978563933$ & $   0.7445798852$ & $   0.0629132739$  \\
    $  -1.7$ & $  -1.0230937824$ & $   0.7505734328$ & $   0.0569832563$  \\
    $  -1.6$ & $  -0.9477611134$ & $   0.7559855436$ & $   0.0513226668$  \\
    $  -1.5$ & $  -0.8719148117$ & $   0.7608541944$ & $   0.0461480704$  \\
    $  -1.4$ & $  -0.7956064639$ & $   0.7652377583$ & $   0.0416506274$  \\
    $  -1.3$ & $  -0.7188809067$ & $   0.7692124308$ & $   0.0379956778$  \\
    $  -1.2$ & $  -0.6417745727$ & $   0.7728696834$ & $   0.0353236413$  \\
    $  -1.1$ & $  -0.5643140845$ & $   0.7763138577$ & $   0.0337518738$  \\
    $  -1.0$ & $  -0.4865150793$ & $   0.7796599786$ & $   0.0333771250$  \\
    $  -0.9$ & $  -0.4083812389$ & $   0.7830318291$ & $   0.0342782634$  \\
    $  -0.8$ & $  -0.3299034992$ & $   0.7865602975$ & $   0.0365189644$  \\
    $  -0.7$ & $  -0.2510594106$ & $   0.7903819815$ & $   0.0401500895$  \\
    $  -0.6$ & $  -0.1718126288$ & $   0.7946380027$ & $   0.0452115039$  \\
    $  -0.5$ & $  -0.0921125148$ & $   0.7994729657$ & $   0.0517330912$  \\
    $  -0.4$ & $  -0.0118938360$ & $   0.8050339680$ & $   0.0597347166$  \\
    $  -0.3$ & $   0.0689234310$ & $   0.8114695423$ & $   0.0692248697$  \\
    $  -0.2$ & $   0.1504341830$ & $   0.8189283851$ & $   0.0801976852$  \\
    $  -0.1$ & $   0.2327481276$ & $   0.8275576918$ & $   0.0926280008$  \\
    $   0.0$ & $   0.3159895251$ & $   0.8375008845$ & $   0.1064640860$  \\
    $   0.1$ & $   0.4002966635$ & $   0.8488944804$ & $   0.1216176751$  \\
    $   0.2$ & $   0.4858209644$ & $   0.8618638170$ & $   0.1379510171$  \\
    $   0.3$ & $   0.5727255928$ & $   0.8765173269$ & $   0.1552608499$  \\
    $   0.4$ & $   0.6611834081$ & $   0.8929390676$ & $   0.1732596041$  \\
    $   0.5$ & $   0.7513740718$ & $   0.9111792696$ & $   0.1915548260$  \\
    $   0.6$ & $   0.8434801054$ & $   0.9312428187$ & $   0.2096288669$  \\
    $   0.7$ & $   0.9376817001$ & $   0.9530758591$ & $   0.2268223573$  \\
    $   0.8$ & $   1.0341501168$ & $   0.9765511473$ & $   0.2423267871$  \\
    $   0.9$ & $   1.1330396078$ & $   1.0014534103$ & $   0.2551933359$  \\
    $   1.0$ & $   1.2344779561$ & $   1.0274667444$ & $   0.2643662576$  \\
    $   1.1$ & $   1.3385559724$ & $   1.0541669110$ & $   0.2687485412$  \\
    $   1.2$ & $   1.4453166102$ & $   1.0810220065$ & $   0.2673038692$  \\
    $   1.3$ & $   1.5547447154$ & $   1.1074050252$ & $   0.2591909866$  \\
    $   1.4$ & $   1.6667587405$ & $   1.1326208759$ & $   0.2439146045$  \\
    $   1.5$ & $   1.7812059084$ & $   1.1559481408$ & $   0.2214634351$  \\
    $   1.6$ & $   1.8978621732$ & $   1.1766923886$ & $   0.1923963983$  \\
    $   1.7$ & $   2.0164378078$ & $   1.1942439119$ & $   0.1578397097$  \\
    $   1.8$ & $   2.1365885728$ & $   1.2081298080$ & $   0.1193759275$  \\
    $   1.9$ & $   2.2579313701$ & $   1.2180500187$ & $   0.0788399173$  \\
    $   2.0$ & $   2.3800623847$ & $   1.2238904016$ & $   0.0380751957$  \\
    $   2.1$ & $   2.5025753461$ & $   1.2257126744$ & $  -0.0012713845$  \\
    $   2.2$ & $   2.6250779144$ & $   1.2237288050$ & $  -0.0378465692$  \\
    $   2.3$ & $   2.7472052438$ & $   1.2182723554$ & $  -0.0705566114$  \\
    $   2.4$ & $   2.8686310207$ & $   1.2097780075$ & $  -0.0984522676$  \\
    $   2.5$ & $   2.9890770326$ & $   1.1987721550$ & $  -0.1206433673$  \\
    $   2.6$ & $   3.1083220253$ & $   1.1858657370$ & $  -0.1363531650$  \\
    $   2.7$ & $   3.2262092841$ & $   1.1717330818$ & $  -0.1451369401$  \\
    $   2.8$ & $   3.3426508433$ & $   1.1570647093$ & $  -0.1471559090$  \\
    $   2.9$ & $   3.4576257530$ & $   1.1424979240$ & $  -0.1433156039$  \\
    $   3.0$ & $   3.5711711352$ & $   1.1285465869$ & $  -0.1351337078$  \\
    $   3.1$ & $   3.6833673215$ & $   1.1155569397$ & $  -0.1243726842$  \\
    $   3.2$ & $   3.7943205854$ & $   1.1037044907$ & $  -0.1126226569$  \\
    $   3.3$ & $   3.9041474707$ & $   1.0930266208$ & $  -0.1010289768$  \\
    $   3.4$ & $   4.0129633803$ & $   1.0834714758$ & $  -0.0902386550$  \\
    $   3.5$ & $   4.1208760115$ & $   1.0749433398$ & $  -0.0805071881$  \\
    $   3.6$ & $   4.2279826663$ & $   1.0673339161$ & $  -0.0718561087$  \\
    $   3.7$ & $   4.3343699285$ & $   1.0605388687$ & $  -0.0642016817$  \\
    $   3.8$ & $   4.4401144383$ & $   1.0544641550$ & $  -0.0574301791$  \\
    $   3.9$ & $   4.5452840035$ & $   1.0490271129$ & $  -0.0514307324$  \\
    $   4.0$ & $   4.6499387003$ & $   1.0441555578$ & $  -0.0461052672$  \\
    $   4.1$ & $   4.7541318537$ & $   1.0397864202$ & $  -0.0413693793$  \\
    $   4.2$ & $   4.8579108826$ & $   1.0358644525$ & $  -0.0371507111$  \\
    $   4.3$ & $   4.9613180256$ & $   1.0323411199$ & $  -0.0333870684$  \\
    $   4.4$ & $   5.0643909637$ & $   1.0291736686$ & $  -0.0300247707$  \\
    $   4.5$ & $   5.1671633587$ & $   1.0263243443$ & $  -0.0270173148$  \\
    $   4.6$ & $   5.2696653188$ & $   1.0237597314$ & $  -0.0243242578$  \\
    $   4.7$ & $   5.3719238039$ & $   1.0214501943$ & $  -0.0219103050$  \\
    $   4.8$ & $   5.4739629792$ & $   1.0193694005$ & $  -0.0197445724$  \\
    $   4.9$ & $   5.5758045247$ & $   1.0174939128$ & $  -0.0177999493$  \\
    $   5.0$ & $   5.6774679064$ & $   1.0158028389$ & $  -0.0160525652$  \\
\hline
\end{longtable}
